Outcome Adaptive Propensity Score Methods for Handling Censoring and High-Dimensionality: Application to Insurance Claims

Propensity scores are commonly used to reduce the confounding bias in non-randomized observational studies for estimating the average treatment effect. An important assumption underlying this approach is that all confounders that are associated with both the treatment and the outcome of interest are measured and included in the propensity score model. In the absence of strong prior knowledge about potential confounders, researchers may agnostically want to adjust for a high-dimensional set of pre-treatment variables. As such, variable selection procedure is needed for propensity score estimation. In addition, recent studies show that including variables related to treatment only in the propensity score model may inflate the variance of the treatment effect estimates, while including variables that are predictive of only the outcome can improve efficiency. In this paper, we propose a flexible approach to incorporating outcome-covariate relationship in the propensity score model by including the predicted binary outcome probability (OP) as a covariate. Our approach can be easily adapted to an ensemble of variable selection methods, including regularization methods and modern machine learning tools based on classification and regression trees. We evaluate our method to estimate the treatment effects on a binary outcome, which is possibly censored, among multiple treatment groups. Simulation studies indicate that incorporating OP for estimating the propensity scores can improve statistical efficiency and protect against model misspecification. The proposed methods are applied to a cohort of advanced stage prostate cancer patients identified from a private insurance claims database for comparing the adverse effects of four commonly used drugs for treating castration-resistant prostate cancer.

==> (inline-0) <==
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
\multicolumn{1}{l}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\\midrule
\multicolumn{1}{l}{Naive} & 165 & 124 & -41 & 50 & 52 & 49 & 172 & 135 & 64 & 50 & 52 & 48 & 9.7 & 34.1 & 85.5 \\
\multicolumn{1}{l}{OAL} & 5 & 5 & 0 & 56 & 50 & 52 & 57 & 50 & 52 & 55 & 50 & 52 & 94.1 & 95.6 & 94.2 \\
\multicolumn{1}{l}{LOGIS} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -1 & 1 & 2 & 58 & 53 & 55 & 58 & 53 & 55 & 57 & 52 & 54 & 94.3 & 94.3 & 94.3 \\
Treatment & 2 & 3 & 1 & 73 & 63 & 65 & 73 & 63 & 65 & 69 & 61 & 62 & 94.1 & 94.2 & 93.4 \\
Outcome & -1 & 0 & 2 & 57 & 49 & 53 & 57 & 49 & 53 & 56 & 50 & 53 & 94.5 & 96.1 & 94.1 \\
All & 95 & 73 & -22 & 52 & 51 & 50 & 108 & 89 & 55 & 55 & 55 & 52 & 59.8 & 75.9 & 93.9 \\
Ysel & -6 & -3 & 3 & 57 & 49 & 54 & 57 & 49 & 54 & 58 & 51 & 55 & 95.4 & 96.0 & 94.8 \\
YZsel & -6 & -3 & 3 & 58 & 51 & 54 & 58 & 52 & 54 & 58 & 53 & 55 & 95.0 & 95.5 & 95.0 \\
OP + All & 16 & 13 & -2 & 51 & 46 & 50 & 54 & 48 & 50 & 58 & 56 & 56 & 96.3 & 97.8 & 96.9 \\
OP + Ysel & -6 & -3 & 3 & 57 & 46 & 54 & 57 & 59 & 54 & 58 & 51 & 55 & 95.4 & 96.0 & 94.8 \\
OP + YZsel & -5 & -2 & 2 & 55 & 48 & 53 & 56 & 48 & 53 & 55 & 49 & 53 & 95.2 & 96.0 & 94.3 \\
\multicolumn{1}{l}{CART} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 55 & 41 & -14 & 70 & 66 & 65 & 89 & 78 & 66 & 69 & 68 & 66 & 86.7 & 90.6 & 94.6 \\
Treatment & 94 & 71 & -24 & 72 & 72 & 66 & 119 & 101 & 70 & 73 & 72 & 68 & 73.8 & 82.7 & 93.6 \\
Outcome & 68 & 51 & -17 & 71 & 67 & 65 & 99 & 84 & 67 & 71 & 70 & 68 & 81.0 & 89.1 & 94.8 \\
All & 123 & 93 & -30 & 79 & 81 & 76 & 146 & 123 & 81 & 78 & 80 & 74 & 63.2 & 75.9 & 92.0 \\
Ysel & 72 & 54 & -17 & 72 & 71 & 66 & 102 & 89 & 70 & 72 & 72 & 69 & 81.6 & 88.1 & 94.0 \\
YZsel & 60 & 44 & -15 & 69 & 66 & 63 & 91 & 79 & 66 & 70 & 68 & 67 & 86.2 & 90.8 & 94.8 \\
OP + All & 10 & 8 & -1 & 80 & 74 & 79 & 80 & 76 & 79 & 79 & 74 & 79 & 93.4 & 93.8 & 94.2 \\
OP + Ysel & 12 & 9 & -3 & 67 & 61 & 65 & 68 & 62 & 65 & 66 & 63 & 66 & 94.2 & 94.4 & 94.8 \\
OP + YZsel & 15 & 9 & -6 & 62 & 58 & 62 & 64 & 59 & 62 & 63 & 59 & 62 & 94.3 & 94.7 & 94.8 \\
\multicolumn{1}{l}{Pruned CART} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 81 & 61 & -20 & 64 & 61 & 55 & 103 & 86 & 59 & 61 & 60 & 57 & 69.4 & 81.4 & 93.3 \\
Treatment & 110 & 83 & -27 & 66 & 66 & 58 & 128 & 106 & 64 & 65 & 64 & 59 & 58.1 & 72.4 & 92.3 \\
Outcome & 92 & 69 & -22 & 63 & 59 & 54 & 111 & 91 & 59 & 60 & 60 & 56 & 63.1 & 77.0 & 93.0 \\
All & 133 & 100 & -32 & 62 & 63 & 56 & 147 & 118 & 66 & 61 & 61 & 56 & 40.1 & 60.4 & 90.4 \\
Ysel & 96 & 72 & -24 & 63 & 60 & 55 & 115 & 94 & 60 & 60 & 60 & 56 & 61.0 & 75.5 & 92.4 \\
YZsel & 84 & 63 & -20 & 64 & 61 & 55 & 105 & 87 & 59 & 61 & 60 & 57 & 68.6 & 80.7 & 93.0 \\
OP + All & -2 & 1 & 2 & 58 & 53 & 56 & 58 & 52 & 56 & 58 & 52 & 57 & 94.3 & 94.5 & 94.6 \\
OP + Ysel & 1 & 2 & 1 & 56 & 49 & 54 & 56 & 49 & 54 & 55 & 50 & 54 & 94.2 & 94.8 & 94.6 \\
OP + YZsel & 2 & 2 & 0 & 54 & 50 & 53 & 54 & 50 & 53 & 55 & 50 & 54 & 95.7 & 94.9 & 94.7 \\
\multicolumn{1}{l}{Bagged CART} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -50 & -37 & 12 & 93 & 83 & 86 & 105 & 91 & 87 & 88 & 80 & 84 & 90.1 & 90.0 & 93.8 \\
Treatment & 43 & 33 & -10 & 81 & 76 & 71 & 92 & 83 & 72 & 79 & 74 & 71 & 89.0 & 92.0 & 93.9 \\
Outcome & -2 & 0 & 2 & 76 & 65 & 70 & 76 & 65 & 70 & 75 & 70 & 71 & 94.2 & 96.4 & 95.0 \\
All & 119 & 90 & -30 & 54 & 53 & 51 & 131 & 104 & 59 & 56 & 57 & 53 & 44.1 & 65.5 & 91.2 \\
Ysel & 17 & 14 & -3 & 71 & 63 & 63 & 73 & 65 & 63 & 71 & 66 & 67 & 93.4 & 95.6 & 95.2 \\
YZsel & -34 & -27 & 7 & 91 & 82 & 81 & 97 & 85 & 82 & 86 & 79 & 81 & 91.6 & 92.5 & 94.8 \\
OP + All & -4 & -1 & 4 & 53 & 46 & 52 & 53 & 46 & 52 & 52 & 47 & 51 & 94.2 & 95.4 & 94.4 \\
OP + Ysel & -7 & -2 & 5 & 51 & 45 & 49 & 51 & 45 & 50 & 50 & 45 & 50 & 94.6 & 95.2 & 95.0 \\
OP + YZsel & -7 & -2 & 5 & 51 & 45 & 49 & 51 & 45 & 49 & 50 & 46 & 50 & 94.6 & 95.0 & 94.6 \\
\multicolumn{1}{l}{Random Forests} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -22 & -13 & 9 & 77 & 67 & 71 & 80 & 68 & 71 & 75 & 68 & 72 & 94.7 & 95.1 & 95.0 \\
Treatment & 62 & 48 & -14 & 62 & 58 & 57 & 87 & 75 & 58 & 63 & 61 & 59 & 82.6 & 89.4 & 94.8 \\
Outcome & 35 & 28 & -7 & 58 & 52 & 54 & 67 & 59 & 54 & 62 & 59 & 59 & 92.3 & 95.7 & 96.2 \\
All & 135 & 102 & -33 & 49 & 51 & 48 & 144 & 114 & 58 & 52 & 53 & 50 & 27.1 & 51.2 & 90.0 \\
Ysel & 53 & 41 & -11 & 57 & 52 & 51 & 77 & 66 & 53 & 59 & 57 & 57 & 84.9 & 91.2 & 94.5 \\
YZsel & -36 & -24 & 13 & 94 & 78 & 79 & 101 & 81 & 82 & 79 & 70 & 75 & 91.0 & 91.2 & 94.0 \\
OP + All & -5 & -1 & 4 & 55 & 47 & 53 & 55 & 47 & 52 & 53 & 48 & 52 & 94.8 & 94.9 & 94.0 \\
OP + Ysel & -9 & -2 & 6 & 51 & 45 & 50 & 52 & 45 & 50 & 51 & 46 & 50 & 94.5 & 94.8 & 94.4 \\
OP + YZsel & -8 & -2 & 5 & 50 & 46 & 50 & 51 & 45 & 50 & 51 & 46 & 50 & 94.8 & 95.0 & 94.7 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 165 & 125 & -41 & 36 & 37 & 33 & 169 & 130 & 53 & 36 & 37 & 34 & 0.5 & 8.3 & 78.4 \\
\multicolumn{1}{l}{\textbf{OAL}} & -2 & 0 & 2 & 38 & 33 & 36 & 38 & 33 & 36 & 38 & 34 & 36 & 94.9 & 94.9 & 94.9 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -3 & 0 & 2 & 40 & 36 & 37 & 40 & 36 & 37 & 40 & 36 & 38 & 94.5 & 95.0 & 95.2 \\
Treatment & -2 & 0 & 1 & 50 & 43 & 43 & 50 & 43 & 43 & 49 & 43 & 43 & 94.2 & 94.7 & 94.4 \\
Outcome & -3 & 0 & 2 & 38 & 33 & 36 & 38 & 33 & 36 & 38 & 34 & 37 & 94.8 & 95.1 & 94.9 \\
All & 71 & 55 & -16 & 38 & 36 & 35 & 81 & 66 & 38 & 41 & 40 & 38 & 59.8 & 74.2 & 94.6 \\
Ysel & -6 & -3 & 3 & 38 & 34 & 36 & 39 & 34 & 36 & 39 & 35 & 37 & 95.4 & 95.0 & 94.9 \\
YZsel & -5 & -2 & 3 & 40 & 36 & 37 & 40 & 36 & 37 & 40 & 36 & 38 & 95.0 & 95.3 & 95.4 \\
OP + All & 12 & 11 & -1 & 37 & 33 & 35 & 39 & 35 & 35 & 43 & 40 & 41 & 96.6 & 97.6 & 97.2 \\
OP + Ysel & -6 & -3 & 3 & 38 & 34 & 36 & 39 & 34 & 36 & 39 & 35 & 37 & 95.4 & 95.0 & 94.9 \\
OP + YZsel & -5 & -3 & 3 & 38 & 34 & 36 & 39 & 34 & 36 & 38 & 34 & 37 & 94.8 & 95.0 & 94.8 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 44 & 32 & -12 & 49 & 45 & 43 & 66 & 55 & 45 & 50 & 48 & 48 & 85.5 & 90.8 & 95.3 \\
Treatment & 83 & 63 & -21 & 54 & 52 & 48 & 99 & 81 & 52 & 53 & 52 & 50 & 64.4 & 77.0 & 93.2 \\
Outcome & 56 & 42 & -15 & 50 & 48 & 45 & 76 & 63 & 47 & 51 & 50 & 49 & 79.7 & 86.8 & 94.8 \\
All & 111 & 82 & -29 & 58 & 58 & 54 & 125 & 100 & 62 & 57 & 58 & 55 & 51.0 & 70.8 & 91.9 \\
Ysel & 60 & 43 & -17 & 51 & 49 & 46 & 79 & 66 & 49 & 52 & 51 & 50 & 78.1 & 86.8 & 94.9 \\
YZsel & 47 & 35 & -13 & 49 & 47 & 44 & 69 & 58 & 46 & 50 & 49 & 48 & 84.3 & 89.4 & 95.1 \\
OP + All & 5 & 4 & -1 & 56 & 51 & 56 & 56 & 51 & 56 & 56 & 52 & 56 & 94.0 & 94.4 & 94.4 \\
OP + Ysel & 12 & 7 & -5 & 46 & 43 & 45 & 48 & 44 & 45 & 46 & 44 & 46 & 94.0 & 95.1 & 95.3 \\
OP + YZsel & 14 & 8 & -6 & 44 & 40 & 42 & 46 & 41 & 43 & 44 & 41 & 44 & 93.5 & 95.0 & 94.7 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 70 & 52 & -18 & 49 & 45 & 37 & 85 & 69 & 41 & 43 & 42 & 40 & 59.0 & 73.6 & 93.8 \\
Treatment & 100 & 76 & -24 & 50 & 46 & 40 & 112 & 89 & 47 & 46 & 45 & 42 & 42.2 & 58.4 & 91.2 \\
Outcome & 81 & 61 & -20 & 47 & 43 & 37 & 94 & 74 & 42 & 42 & 41 & 39 & 51.1 & 67.7 & 91.9 \\
All & 125 & 94 & -30 & 46 & 43 & 38 & 133 & 104 & 48 & 42 & 42 & 39 & 19.4 & 40.2 & 88.6 \\
Ysel & 84 & 63 & -21 & 47 & 43 & 37 & 96 & 77 & 42 & 42 & 42 & 39 & 48.4 & 66.0 & 92.8 \\
YZsel & 71 & 53 & -17 & 48 & 45 & 38 & 86 & 70 & 42 & 43 & 42 & 40 & 60.0 & 73.4 & 93.9 \\
OP + All & -6 & -2 & 3 & 40 & 35 & 38 & 40 & 35 & 38 & 40 & 36 & 39 & 94.0 & 95.0 & 95.9 \\
OP + Ysel & -3 & -2 & 1 & 38 & 34 & 36 & 38 & 34 & 36 & 38 & 34 & 37 & 94.6 & 94.9 & 95.6 \\
OP + YZsel & -2 & -1 & 0 & 38 & 33 & 36 & 38 & 33 & 36 & 38 & 35 & 37 & 94.8 & 95.4 & 95.2 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -64 & -51 & 12 & 66 & 59 & 62 & 92 & 78 & 63 & 64 & 58 & 62 & 82.3 & 84.9 & 94.0 \\
Treatment & 27 & 19 & -8 & 59 & 54 & 52 & 65 & 57 & 52 & 58 & 53 & 52 & 90.2 & 94.0 & 93.8 \\
Outcome & -21 & -14 & 7 & 54 & 47 & 50 & 58 & 49 & 50 & 55 & 50 & 52 & 94.0 & 95.7 & 95.8 \\
All & 107 & 80 & -26 & 39 & 37 & 35 & 114 & 89 & 44 & 40 & 40 & 38 & 24.4 & 46.9 & 91.1 \\
Ysel & -4 & -3 & 2 & 53 & 46 & 46 & 53 & 46 & 46 & 52 & 48 & 49 & 94.4 & 95.8 & 96.0 \\
YZsel & -53 & -42 & 12 & 66 & 59 & 59 & 85 & 73 & 60 & 63 & 57 & 60 & 85.8 & 86.9 & 95.2 \\
OP + All & -6 & -1 & 5 & 38 & 33 & 37 & 38 & 33 & 37 & 38 & 33 & 37 & 94.7 & 95.0 & 94.7 \\
OP + Ysel & -9 & -3 & 6 & 35 & 31 & 35 & 36 & 31 & 35 & 36 & 32 & 35 & 94.3 & 95.6 & 94.7 \\
OP + YZsel & -8 & -3 & 6 & 35 & 31 & 35 & 36 & 31 & 35 & 36 & 32 & 35 & 94.5 & 95.2 & 94.6 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -43 & -31 & 12 & 59 & 49 & 53 & 72 & 58 & 54 & 56 & 49 & 53 & 88.3 & 90.2 & 95.3 \\
Treatment & 50 & 40 & -10 & 45 & 41 & 40 & 67 & 57 & 41 & 46 & 43 & 42 & 79.0 & 86.9 & 95.2 \\
Outcome & 19 & 16 & -3 & 41 & 37 & 37 & 45 & 40 & 37 & 45 & 42 & 43 & 94.1 & 96.2 & 96.8 \\
All & 125 & 94 & -30 & 35 & 35 & 33 & 130 & 101 & 45 & 37 & 38 & 35 & 7.0 & 27.8 & 88.2 \\
Ysel & 31 & 25 & -6 & 45 & 39 & 36 & 55 & 46 & 37 & 43 & 41 & 41 & 86.2 & 91.4 & 96.7 \\
YZsel & -74 & -52 & 22 & 87 & 66 & 64 & 114 & 83 & 68 & 62 & 52 & 58 & 73.2 & 78.6 & 93.5 \\
OP + All & -6 & -1 & 5 & 39 & 33 & 38 & 39 & 33 & 38 & 39 & 34 & 38 & 95.3 & 95.2 & 94.0 \\
OP + Ysel & -9 & -3 & 6 & 35 & 31 & 35 & 37 & 31 & 35 & 36 & 32 & 36 & 94.7 & 95.2 & 94.7 \\
OP + YZsel & -9 & -3 & 6 & 35 & 31 & 35 & 37 & 31 & 35 & 36 & 32 & 36 & 94.8 & 95.6 & 94.7 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 167 & 125 & -41 & 26 & 27 & 24 & 169 & 128 & 48 & 25 & 26 & 24 & 0 & 0.4 & 59.9 \\
\multicolumn{1}{l}{\textbf{OAL}} & -1 & 0 & 1 & 27 & 24 & 26 & 27 & 24 & 26 & 27 & 24 & 26 & 95.0 & 94.7 & 95.2 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 0 & 1 & 1 & 28 & 26 & 27 & 28 & 26 & 27 & 28 & 26 & 27 & 95.1 & 94.6 & 95.2 \\
Treatment & 0 & 0 & 0 & 35 & 31 & 31 & 35 & 31 & 31 & 34 & 30 & 30 & 93.8 & 94.3 & 94.8 \\
Outcome & 0 & 0 & 1 & 27 & 24 & 26 & 27 & 24 & 26 & 27 & 24 & 26 & 94.8 & 94.7 & 95.0 \\
All & 55 & 42 & -12 & 28 & 26 & 26 & 61 & 50 & 29 & 30 & 29 & 28 & 55.7 & 70.4 & 94.8 \\
Ysel & -3 & -1 & 1 & 27 & 24 & 26 & 27 & 24 & 26 & 27 & 24 & 26 & 95.1 & 94.8 & 94.9 \\
YZsel & -2 & -1 & 1 & 28 & 26 & 27 & 28 & 26 & 27 & 28 & 26 & 27 & 95.6 & 95.1 & 95.4 \\
OP + All & 13 & 11 & -2 & 28 & 25 & 26 & 30 & 27 & 26 & 31 & 29 & 29 & 95.1 & 96.5 & 97.4 \\
OP + Ysel & -3 & -1 & 1 & 27 & 24 & 26 & 27 & 24 & 26 & 27 & 24 & 26 & 95.1 & 94.9 & 94.9 \\
OP + YZsel & -2 & -1 & 1 & 27 & 24 & 26 & 27 & 24 & 26 & 27 & 24 & 26 & 95.2 & 94.8 & 95.0 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 34 & 26 & -9 & 33 & 32 & 31 & 48 & 41 & 32 & 35 & 34 & 33 & 85.2 & 88.7 & 95.5 \\
Treatment & 74 & 56 & -19 & 38 & 37 & 34 & 84 & 67 & 39 & 38 & 36 & 35 & 49.3 & 67.3 & 91.7 \\
Outcome & 44 & 32 & -12 & 35 & 33 & 32 & 56 & 46 & 34 & 36 & 35 & 34 & 77.0 & 86.5 & 94.8 \\
All & 99 & 74 & -25 & 42 & 40 & 38 & 108 & 84 & 46 & 41 & 40 & 38 & 32.0 & 55.2 & 89.6 \\
Ysel & 47 & 34 & -13 & 36 & 33 & 32 & 59 & 47 & 35 & 37 & 36 & 35 & 74.4 & 86.0 & 94.5 \\
YZsel & 37 & 28 & -9 & 34 & 33 & 31 & 51 & 43 & 32 & 35 & 34 & 33 & 82.7 & 87.4 & 95.2 \\
OP + All & 7 & 4 & -3 & 37 & 34 & 37 & 38 & 35 & 37 & 38 & 35 & 37 & 94.4 & 95.2 & 95.2 \\
OP + Ysel & 13 & 7 & -6 & 31 & 29 & 30 & 34 & 30 & 31 & 32 & 30 & 31 & 94.0 & 94.8 & 94.8 \\
OP + YZsel & 14 & 8 & -5 & 30 & 28 & 29 & 33 & 29 & 30 & 30 & 28 & 29 & 93.0 & 93.8 & 94.8 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 62 & 47 & -15 & 33 & 31 & 27 & 71 & 56 & 31 & 30 & 29 & 28 & 45.6 & 61.3 & 91.9 \\
Treatment & 94 & 71 & -23 & 36 & 33 & 28 & 100 & 78 & 36 & 33 & 32 & 29 & 21.1 & 40.3 & 87.6 \\
Outcome & 72 & 55 & -18 & 35 & 32 & 26 & 80 & 63 & 32 & 29 & 29 & 27 & 34.8 & 53.1 & 90.3 \\
All & 116 & 88 & -28 & 34 & 32 & 27 & 121 & 93 & 39 & 30 & 30 & 27 & 5.7 & 18.8 & 80.1 \\
Ysel & 75 & 57 & -18 & 35 & 32 & 27 & 83 & 65 & 33 & 29 & 29 & 27 & 31.6 & 50.2 & 89.4 \\
YZsel & 65 & 49 & -16 & 35 & 31 & 27 & 74 & 58 & 31 & 30 & 29 & 28 & 43.9 & 59.0 & 90.4 \\
OP + All & -3 & -2 & 2 & 26 & 25 & 27 & 27 & 25 & 27 & 27 & 25 & 26 & 95.3 & 95.0 & 95.0 \\
OP + Ysel & -2 & -1 & 1 & 26 & 24 & 25 & 26 & 24 & 25 & 26 & 24 & 25 & 95.6 & 94.6 & 95.0 \\
OP + YZsel & -1 & -1 & 0 & 26 & 24 & 26 & 26 & 24 & 26 & 26 & 24 & 26 & 95.2 & 95.3 & 94.8 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -89 & -73 & 16 & 49 & 43 & 47 & 102 & 84 & 50 & 49 & 43 & 47 & 54.9 & 59.8 & 93.6 \\
Treatment & 11 & 6 & -5 & 45 & 40 & 40 & 46 & 40 & 40 & 45 & 40 & 39 & 93.3 & 94.7 & 93.9 \\
Outcome & -48 & -37 & 11 & 41 & 34 & 38 & 63 & 50 & 39 & 42 & 37 & 39 & 81.5 & 84.2 & 95.6 \\
All & 92 & 69 & -23 & 29 & 27 & 26 & 96 & 74 & 35 & 30 & 29 & 28 & 12.9 & 33.9 & 87.9 \\
Ysel & -34 & -26 & 8 & 42 & 35 & 36 & 54 & 43 & 37 & 40 & 36 & 38 & 86.4 & 89.8 & 95.3 \\
YZsel & -80 & -64 & 16 & 51 & 45 & 45 & 95 & 78 & 48 & 48 & 42 & 46 & 59.4 & 65.1 & 93.8 \\
OP + All & -3 & 2 & 5 & 27 & 24 & 27 & 27 & 24 & 28 & 28 & 24 & 27 & 95.1 & 94.4 & 94.4 \\
OP + Ysel & -6 & -1 & 5 & 25 & 23 & 25 & 25 & 23 & 25 & 25 & 23 & 25 & 95.2 & 94.6 & 94.9 \\
OP + YZsel & -6 & 0 & 5 & 24 & 23 & 25 & 25 & 23 & 25 & 25 & 23 & 25 & 95.2 & 94.8 & 94.9 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -70 & -51 & 18 & 46 & 36 & 41 & 83 & 63 & 45 & 44 & 36 & 41 & 64.4 & 70.8 & 94.4 \\
Treatment & 41 & 32 & -9 & 33 & 29 & 30 & 53 & 44 & 31 & 33 & 31 & 31 & 75.4 & 84.5 & 94.9 \\
Outcome & 3 & 3 & 0 & 30 & 26 & 27 & 30 & 26 & 27 & 33 & 30 & 31 & 96.4 & 96.8 & 97.3 \\
All & 116 & 88 & -28 & 25 & 25 & 24 & 119 & 92 & 37 & 26 & 27 & 25 & 0.9 & 8.1 & 80.6 \\
Ysel & 0 & 1 & 1 & 42 & 35 & 29 & 42 & 35 & 29 & 33 & 30 & 31 & 87.1 & 91.0 & 96.3 \\
YZsel & -123 & -91 & 31 & 88 & 68 & 56 & 151 & 114 & 64 & 53 & 42 & 49 & 40.2 & 42.9 & 91.0 \\
OP + All & -3 & 1 & 5 & 29 & 25 & 28 & 29 & 25 & 28 & 29 & 25 & 27 & 94.0 & 94.8 & 94.7 \\
OP + Ysel & -6 & -1 & 5 & 25 & 23 & 25 & 25 & 23 & 25 & 26 & 23 & 25 & 95.0 & 94.8 & 94.9 \\
OP + YZsel & -6 & -1 & 5 & 25 & 23 & 25 & 25 & 23 & 25 & 25 & 23 & 25 & 95.2 & 95.2 & 94.8 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 141 & 108 & -32 & 49 & 48 & 44 & 149 & 119 & 54 & 48 & 50 & 43 & 17.7 & 40.6 & 88.4 \\
\multicolumn{1}{l}{\textbf{OAL}} & 24 & 19 & -5 & 53 & 48 & 48 & 58 & 52 & 48 & 50 & 47 & 47 & 90.2 & 92.6 & 94.1 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 0 & 2 & 1 & 54 & 48 & 52 & 54 & 48 & 52 & 53 & 49 & 51 & 94.4 & 95.3 & 95.0 \\
Treatment & 1 & 2 & 2 & 64 & 54 & 59 & 64 & 54 & 59 & 64 & 56 & 58 & 95.0 & 95.3 & 94.3 \\
Outcome & 0 & 2 & 1 & 54 & 46 & 52 & 54 & 46 & 52 & 54 & 48 & 52 & 94.8 & 95.9 & 94.4 \\
All & 94 & 73 & -20 & 50 & 47 & 46 & 106 & 87 & 50 & 51 & 51 & 47 & 54.6 & 70.8 & 93.2 \\
Ysel & 3 & 3 & 0 & 53 & 47 & 51 & 53 & 48 & 51 & 55 & 50 & 53 & 95.2 & 95.9 & 95.4 \\
YZsel & 31 & 24 & -7 & 58 & 51 & 50 & 65 & 56 & 50 & 53 & 50 & 50 & 88.4 & 92.4 & 94.4 \\
OP + All & 21 & 18 & -4 & 48 & 44 & 47 & 53 & 47 & 47 & 52 & 51 & 51 & 93.6 & 96.7 & 96.4 \\
OP + Ysel & 3 & 3 & 0 & 53 & 47 & 51 & 53 & 48 & 51 & 55 & 50 & 53 & 95.2 & 95.9 & 95.3 \\
OP + YZsel & 5 & 5 & -1 & 52 & 46 & 49 & 52 & 46 & 49 & 50 & 45 & 49 & 94.0 & 94.8 & 94.4 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 72 & 54 & -18 & 65 & 63 & 60 & 97 & 83 & 63 & 65 & 65 & 60 & 79.3 & 86.5 & 94.0 \\
Treatment & 98 & 76 & -22 & 71 & 68 & 63 & 121 & 102 & 67 & 68 & 68 & 61 & 68.2 & 79.7 & 92.2 \\
Outcome & 84 & 65 & -19 & 67 & 65 & 62 & 108 & 92 & 65 & 66 & 66 & 61 & 73.4 & 84.4 & 92.8 \\
All & 116 & 89 & -26 & 75 & 73 & 66 & 138 & 116 & 71 & 72 & 74 & 65 & 62.4 & 76.6 & 92.4 \\
Ysel & 86 & 65 & -21 & 67 & 64 & 62 & 109 & 91 & 66 & 67 & 67 & 62 & 73.1 & 84.2 & 92.6 \\
YZsel & 80 & 61 & -19 & 65 & 62 & 60 & 103 & 87 & 63 & 64 & 64 & 59 & 73.8 & 84.7 & 92.7 \\
OP + All & 19 & 16 & -3 & 72 & 67 & 73 & 75 & 69 & 73 & 72 & 68 & 73 & 92.6 & 94.6 & 93.9 \\
OP + Ysel & 21 & 15 & -6 & 64 & 59 & 63 & 67 & 61 & 64 & 63 & 60 & 64 & 92.7 & 94.2 & 94.0 \\
OP + YZsel & 21 & 16 & -6 & 60 & 56 & 60 & 64 & 58 & 60 & 59 & 56 & 59 & 92.0 & 93.1 & 93.8 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 91 & 70 & -21 & 60 & 57 & 52 & 109 & 90 & 56 & 56 & 56 & 51 & 60.1 & 74.2 & 91.8 \\
Treatment & 111 & 86 & -25 & 62 & 58 & 53 & 127 & 104 & 59 & 58 & 58 & 52 & 50.9 & 67.1 & 90.9 \\
Outcome & 101 & 78 & -22 & 59 & 55 & 52 & 117 & 96 & 57 & 56 & 56 & 50 & 54.3 & 70.2 & 91.3 \\
All & 124 & 95 & -29 & 60 & 58 & 51 & 137 & 111 & 59 & 57 & 58 & 50 & 40.6 & 62.0 & 90.6 \\
Ysel & 103 & 79 & -24 & 58 & 55 & 51 & 118 & 96 & 56 & 56 & 56 & 50 & 53.1 & 69.1 & 91.0 \\
YZsel & 95 & 73 & -22 & 59 & 54 & 51 & 112 & 91 & 56 & 56 & 56 & 51 & 58.7 & 74.7 & 91.2 \\
OP + All & 13 & 10 & -3 & 56 & 51 & 55 & 57 & 52 & 55 & 53 & 49 & 53 & 93.0 & 94.3 & 94.0 \\
OP + Ysel & 13 & 11 & -3 & 53 & 48 & 52 & 54 & 49 & 52 & 51 & 47 & 51 & 92.8 & 94.5 & 94.3 \\
OP + YZsel & 15 & 12 & -3 & 53 & 48 & 51 & 55 & 49 & 51 & 51 & 47 & 50 & 93.1 & 94.0 & 94.3 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 19 & 15 & -4 & 69 & 61 & 64 & 71 & 63 & 64 & 65 & 61 & 62 & 92.6 & 94.7 & 93.7 \\
Treatment & 73 & 57 & -17 & 62 & 56 & 55 & 96 & 79 & 57 & 60 & 58 & 54 & 74.1 & 85.2 & 92.2 \\
Outcome & 54 & 41 & -12 & 57 & 52 & 53 & 78 & 67 & 55 & 58 & 56 & 54 & 83.0 & 90.6 & 93.7 \\
All & 114 & 88 & -26 & 51 & 49 & 46 & 125 & 100 & 53 & 51 & 52 & 47 & 40.3 & 61.6 & 91.4 \\
Ysel & 60 & 45 & -15 & 56 & 51 & 52 & 82 & 68 & 54 & 57 & 55 & 53 & 80.1 & 89.8 & 94.5 \\
YZsel & 30 & 23 & -7 & 74 & 68 & 69 & 79 & 71 & 69 & 70 & 66 & 65 & 90.5 & 93.7 & 94.2 \\
OP + All & 12 & 10 & -2 & 49 & 44 & 47 & 51 & 46 & 47 & 47 & 43 & 46 & 92.2 & 94.4 & 94.5 \\
OP + Ysel & 10 & 9 & -1 & 48 & 44 & 46 & 49 & 45 & 46 & 46 & 42 & 46 & 93.1 & 94.2 & 94.8 \\
OP + YZsel & 10 & 9 & -1 & 48 & 44 & 47 & 49 & 45 & 47 & 46 & 42 & 46 & 93.0 & 93.9 & 94.7 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 50 & 39 & -11 & 55 & 49 & 50 & 74 & 63 & 52 & 55 & 53 & 52 & 84.2 & 90.6 & 94.7 \\
Treatment & 84 & 66 & -19 & 52 & 48 & 47 & 99 & 82 & 51 & 52 & 52 & 48 & 63.0 & 77.3 & 93.4 \\
Outcome & 73 & 57 & -16 & 50 & 46 & 46 & 88 & 73 & 49 & 52 & 51 & 48 & 70.3 & 83.7 & 93.7 \\
All & 119 & 92 & -27 & 49 & 47 & 44 & 129 & 103 & 52 & 49 & 50 & 45 & 32.9 & 55.4 & 91.3 \\
Ysel & 77 & 60 & -18 & 50 & 46 & 46 & 92 & 75 & 49 & 51 & 51 & 48 & 66.9 & 81.5 & 94.0 \\
YZsel & 35 & 29 & -6 & 78 & 67 & 64 & 85 & 73 & 64 & 63 & 59 & 59 & 84.4 & 90.3 & 94.7 \\
OP + All & 10 & 9 & -1 & 50 & 44 & 48 & 51 & 45 & 48 & 47 & 43 & 47 & 92.4 & 94.4 & 94.4 \\
OP + Ysel & 8 & 8 & 0 & 48 & 44 & 47 & 49 & 44 & 47 & 46 & 42 & 46 & 93.1 & 93.9 & 94.9 \\
OP + YZsel & 8 & 8 & 0 & 49 & 44 & 47 & 50 & 45 & 47 & 46 & 43 & 46 & 92.9 & 94.2 & 94.8 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\ \midrule
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 142 & 109 & -33 & 34 & 35 & 30 & 146 & 114 & 45 & 34 & 35 & 31 & 1.5 & 12.2 & 81.0 \\
\multicolumn{1}{l}{\textbf{OAL}} & 3 & 2 & -1 & 35 & 32 & 34 & 35 & 32 & 34 & 36 & 32 & 34 & 95.9 & 95.3 & 95.6 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 1 & 0 & -1 & 36 & 33 & 35 & 36 & 33 & 35 & 37 & 33 & 36 & 95.3 & 94.8 & 95.3 \\
Treatment & 1 & 0 & -1 & 43 & 37 & 39 & 43 & 37 & 39 & 43 & 37 & 39 & 94.8 & 94.3 & 95.2 \\
Outcome & 0 & 0 & 0 & 35 & 32 & 34 & 35 & 32 & 34 & 36 & 32 & 35 & 96.4 & 95.4 & 95.8 \\
All & 70 & 54 & -16 & 34 & 33 & 32 & 78 & 64 & 36 & 37 & 36 & 34 & 52.8 & 69.6 & 93.7 \\
Ysel & -3 & -3 & 0 & 35 & 32 & 35 & 36 & 32 & 35 & 37 & 33 & 36 & 96.6 & 95.0 & 95.9 \\
YZsel & 0 & 0 & 0 & 36 & 33 & 35 & 36 & 33 & 35 & 37 & 34 & 36 & 95.6 & 95.2 & 96.0 \\
OP + All & 12 & 9 & -3 & 33 & 31 & 33 & 35 & 32 & 33 & 38 & 36 & 37 & 96.2 & 96.9 & 96.9 \\
OP + Ysel & -3 & -3 & 0 & 35 & 32 & 35 & 36 & 32 & 35 & 37 & 33 & 36 & 96.6 & 95.0 & 95.9 \\
OP + YZsel & -2 & -2 & 0 & 35 & 32 & 34 & 35 & 32 & 34 & 36 & 32 & 35 & 95.9 & 95.2 & 95.6 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 66 & 49 & -17 & 47 & 46 & 42 & 81 & 67 & 45 & 46 & 46 & 43 & 68.8 & 81.2 & 93.7 \\
Treatment & 94 & 71 & -23 & 49 & 49 & 44 & 106 & 86 & 50 & 49 & 49 & 44 & 51.0 & 68.0 & 91.1 \\
Outcome & 76 & 58 & -18 & 47 & 46 & 43 & 89 & 74 & 47 & 48 & 48 & 45 & 63.8 & 78.6 & 93.0 \\
All & 111 & 85 & -27 & 52 & 54 & 48 & 123 & 101 & 55 & 52 & 53 & 48 & 43.4 & 63.8 & 90.4 \\
Ysel & 81 & 61 & -20 & 50 & 48 & 44 & 95 & 77 & 48 & 49 & 49 & 45 & 60.8 & 76.8 & 92.6 \\
YZsel & 71 & 54 & -17 & 47 & 45 & 42 & 86 & 71 & 45 & 47 & 47 & 44 & 65.7 & 79.1 & 94.5 \\
OP + All & 6 & 4 & -2 & 52 & 48 & 53 & 53 & 48 & 53 & 52 & 48 & 53 & 94.2 & 94.4 & 94.8 \\
OP + Ysel & 10 & 5 & -4 & 45 & 42 & 45 & 46 & 42 & 46 & 45 & 42 & 46 & 94.5 & 95.2 & 94.8 \\
OP + YZsel & 12 & 7 & -5 & 43 & 40 & 43 & 45 & 41 & 43 & 43 & 40 & 43 & 93.7 & 94.0 & 95.1 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 87 & 66 & -21 & 43 & 42 & 35 & 97 & 78 & 41 & 39 & 39 & 36 & 39.1 & 59.9 & 90.6 \\
Treatment & 106 & 81 & -25 & 43 & 42 & 37 & 114 & 92 & 44 & 41 & 41 & 36 & 28.4 & 48.2 & 88.4 \\
Outcome & 96 & 73 & -23 & 41 & 40 & 35 & 104 & 83 & 42 & 39 & 39 & 35 & 31.6 & 52.1 & 90.0 \\
All & 121 & 93 & -28 & 40 & 40 & 34 & 128 & 101 & 45 & 39 & 40 & 35 & 14.1 & 35.0 & 87.0 \\
Ysel & 99 & 75 & -24 & 41 & 40 & 34 & 107 & 85 & 42 & 39 & 39 & 35 & 28.5 & 49.9 & 89.1 \\
YZsel & 91 & 69 & -22 & 42 & 41 & 35 & 101 & 80 & 41 & 40 & 40 & 36 & 37.4 & 57.6 & 90.6 \\
OP + All & 0 & 0 & 0 & 36 & 33 & 36 & 36 & 33 & 36 & 37 & 33 & 37 & 95.5 & 95.4 & 95.2 \\
OP + Ysel & 1 & 0 & -1 & 35 & 33 & 35 & 35 & 33 & 35 & 36 & 33 & 36 & 95.1 & 94.3 & 95.6 \\
OP + YZsel & 3 & 1 & -1 & 36 & 33 & 35 & 36 & 33 & 35 & 36 & 33 & 36 & 95.4 & 94.7 & 95.8 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 11 & 7 & -3 & 47 & 43 & 44 & 48 & 43 & 44 & 47 & 43 & 44 & 94.0 & 95.1 & 95.1 \\
Treatment & 68 & 52 & -16 & 42 & 40 & 37 & 80 & 65 & 40 & 42 & 41 & 38 & 63.5 & 75.1 & 93.3 \\
Outcome & 46 & 34 & -11 & 38 & 36 & 36 & 59 & 50 & 38 & 41 & 39 & 38 & 80.2 & 87.4 & 95.5 \\
All & 108 & 83 & -26 & 35 & 35 & 31 & 114 & 90 & 40 & 36 & 37 & 33 & 14.2 & 38.2 & 88.6 \\
Ysel & 57 & 43 & -14 & 38 & 36 & 34 & 68 & 56 & 37 & 40 & 38 & 37 & 68.2 & 80.1 & 94.6 \\
YZsel & 25 & 19 & -6 & 46 & 42 & 41 & 53 & 46 & 41 & 45 & 42 & 42 & 88.6 & 91.9 & 95.7 \\
OP + All & -1 & 0 & 1 & 33 & 31 & 33 & 33 & 31 & 33 & 34 & 30 & 34 & 95.7 & 94.7 & 95.3 \\
OP + Ysel & -3 & -1 & 1 & 32 & 30 & 32 & 32 & 30 & 32 & 33 & 30 & 33 & 96.1 & 94.9 & 95.2 \\
OP + YZsel & -2 & -1 & 1 & 32 & 30 & 32 & 32 & 30 & 32 & 33 & 30 & 33 & 95.9 & 94.9 & 95.7 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 44 & 34 & -10 & 36 & 35 & 34 & 57 & 49 & 36 & 39 & 37 & 37 & 79.4 & 86.7 & 95.3 \\
Treatment & 79 & 61 & -19 & 35 & 35 & 32 & 87 & 70 & 37 & 37 & 37 & 34 & 43.1 & 62.6 & 92.7 \\
Outcome & 66 & 50 & -16 & 33 & 33 & 31 & 74 & 60 & 35 & 37 & 36 & 34 & 56.5 & 73.0 & 94.2 \\
All & 115 & 88 & -27 & 33 & 34 & 30 & 120 & 94 & 40 & 35 & 35 & 32 & 7.6 & 29.5 & 87.2 \\
Ysel & 76 & 58 & -18 & 34 & 33 & 31 & 83 & 67 & 36 & 36 & 36 & 34 & 44.4 & 64.7 & 94.0 \\
YZsel & 47 & 36 & -11 & 40 & 37 & 34 & 62 & 52 & 35 & 38 & 37 & 36 & 74.4 & 82.8 & 95.8 \\
OP + All & -1 & 0 & 1 & 34 & 31 & 34 & 34 & 31 & 34 & 35 & 31 & 34 & 95.8 & 95.0 & 95.0 \\
OP + Ysel & -3 & -1 & 2 & 32 & 30 & 33 & 33 & 30 & 33 & 33 & 30 & 33 & 96.1 & 94.6 & 95.2 \\
OP + YZsel & -3 & -1 & 2 & 33 & 30 & 33 & 33 & 30 & 33 & 33 & 30 & 33 & 96.0 & 95.0 & 95.8 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 113 & 87 & -26 & 44 & 47 & 38 & 121 & 99 & 46 & 44 & 46 & 38 & 27.8 & 52.5 & 90.2 \\
\multicolumn{1}{l}{\textbf{OAL}} & 51 & 37 & -14 & 48 & 47 & 41 & 70 & 60 & 43 & 44 & 43 & 41 & 76.4 & 84.1 & 93.4 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 2 & 1 & -1 & 48 & 45 & 47 & 48 & 45 & 47 & 51 & 46 & 50 & 95.3 & 95.0 & 95.0 \\
Treatment & 2 & 1 & -2 & 57 & 51 & 54 & 57 & 51 & 54 & 65 & 57 & 61 & 97.1 & 96.9 & 96.9 \\
Outcome & 1 & 0 & -1 & 48 & 45 & 48 & 48 & 45 & 48 & 56 & 50 & 54 & 97.5 & 96.5 & 97.2 \\
All & 87 & 66 & -20 & 44 & 45 & 39 & 97 & 80 & 44 & 46 & 46 & 41 & 50.5 & 70.3 & 92.5 \\
Ysel & 26 & 18 & -8 & 48 & 46 & 43 & 55 & 49 & 44 & 48 & 45 & 46 & 90.1 & 91.4 & 95.5 \\
YZsel & 62 & 46 & -17 & 48 & 47 & 41 & 78 & 66 & 44 & 46 & 45 & 41 & 71.8 & 82.8 & 93.5 \\
OP + All & 42 & 30 & -12 & 45 & 45 & 40 & 62 & 54 & 42 & 46 & 45 & 43 & 84.8 & 89.9 & 95.5 \\
OP + Ysel & 26 & 18 & -8 & 48 & 46 & 43 & 55 & 49 & 44 & 48 & 45 & 46 & 90.1 & 91.4 & 95.5 \\
OP + YZsel & 30 & 20 & -10 & 45 & 44 & 41 & 54 & 49 & 42 & 43 & 41 & 41 & 88.3 & 90.9 & 94.2 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 73 & 55 & -17 & 61 & 61 & 56 & 95 & 82 & 59 & 60 & 60 & 54 & 77.2 & 84.0 & 92.4 \\
Treatment & 89 & 67 & -22 & 65 & 66 & 56 & 111 & 94 & 60 & 63 & 64 & 55 & 68.8 & 80.2 & 92.2 \\
Outcome & 81 & 62 & -19 & 64 & 63 & 58 & 103 & 88 & 61 & 62 & 62 & 55 & 71.1 & 82.2 & 91.5 \\
All & 96 & 74 & -23 & 67 & 69 & 59 & 118 & 101 & 63 & 65 & 67 & 57 & 67.2 & 78.6 & 92.2 \\
Ysel & 81 & 60 & -21 & 60 & 61 & 54 & 101 & 86 & 58 & 60 & 61 & 54 & 72.3 & 82.2 & 92.8 \\
YZsel & 85 & 63 & -22 & 55 & 57 & 50 & 101 & 85 & 55 & 56 & 57 & 51 & 68.2 & 80.4 & 92.8 \\
OP + All & 44 & 32 & -12 & 69 & 67 & 65 & 82 & 75 & 66 & 64 & 63 & 62 & 87.2 & 89.8 & 92.9 \\
OP + Ysel & 40 & 28 & -12 & 59 & 58 & 55 & 72 & 64 & 57 & 57 & 56 & 56 & 86.8 & 90.5 & 94.1 \\
OP + YZsel & 38 & 25 & -14 & 53 & 53 & 52 & 66 & 59 & 53 & 52 & 51 & 52 & 87.1 & 91.1 & 92.7 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 88 & 67 & -21 & 53 & 54 & 45 & 103 & 86 & 50 & 50 & 51 & 45 & 56.6 & 71.8 & 92.2 \\
Treatment & 99 & 75 & -24 & 53 & 53 & 45 & 112 & 92 & 51 & 52 & 53 & 45 & 50.0 & 68.3 & 91.6 \\
Outcome & 93 & 71 & -22 & 52 & 54 & 44 & 107 & 89 & 49 & 51 & 51 & 45 & 52.2 & 69.8 & 91.8 \\
All & 104 & 80 & -24 & 52 & 54 & 45 & 116 & 96 & 51 & 51 & 52 & 45 & 45.8 & 65.6 & 91.6 \\
Ysel & 94 & 71 & -23 & 50 & 51 & 43 & 107 & 87 & 49 & 49 & 50 & 44 & 51.1 & 68.8 & 91.8 \\
YZsel & 92 & 69 & -23 & 50 & 51 & 43 & 104 & 86 & 49 & 50 & 51 & 44 & 53.8 & 71.4 & 91.7 \\
OP + All & 43 & 31 & -12 & 54 & 52 & 47 & 70 & 61 & 48 & 49 & 47 & 47 & 82.7 & 87.6 & 93.9 \\
OP + Ysel & 38 & 25 & -12 & 48 & 48 & 45 & 61 & 54 & 47 & 46 & 44 & 45 & 86.1 & 90.0 & 93.5 \\
OP + YZsel & 36 & 24 & -12 & 47 & 47 & 44 & 59 & 53 & 46 & 45 & 44 & 45 & 87.3 & 90.0 & 93.8 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 51 & 38 & -14 & 50 & 49 & 45 & 72 & 62 & 47 & 50 & 50 & 46 & 82.7 & 87.9 & 93.8 \\
Treatment & 80 & 60 & -20 & 48 & 49 & 42 & 93 & 78 & 47 & 48 & 49 & 43 & 62.1 & 75.8 & 92.4 \\
Outcome & 71 & 53 & -17 & 46 & 46 & 41 & 84 & 71 & 45 & 48 & 48 & 43 & 69.7 & 80.8 & 93.6 \\
All & 94 & 72 & -22 & 45 & 47 & 40 & 104 & 86 & 46 & 46 & 47 & 41 & 46.8 & 67.3 & 91.8 \\
Ysel & 64 & 46 & -18 & 49 & 49 & 45 & 81 & 67 & 48 & 50 & 50 & 46 & 75.0 & 85.7 & 93.8 \\
YZsel & 57 & 42 & -15 & 68 & 69 & 63 & 89 & 81 & 65 & 65 & 63 & 58 & 82.1 & 89.1 & 93.5 \\
OP + All & 41 & 29 & -12 & 47 & 46 & 40 & 63 & 55 & 42 & 42 & 41 & 41 & 80.8 & 86.5 & 94.3 \\
OP + Ysel & 36 & 25 & -11 & 45 & 44 & 40 & 57 & 50 & 42 & 41 & 40 & 40 & 84.9 & 88.7 & 93.3 \\
OP + YZsel & 34 & 23 & -11 & 44 & 43 & 40 & 56 & 49 & 42 & 41 & 40 & 41 & 86.0 & 90.6 & 94.3 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 68 & 52 & -17 & 45 & 46 & 40 & 82 & 69 & 44 & 46 & 46 & 42 & 69.2 & 80.0 & 93.4 \\
Treatment & 86 & 65 & -21 & 44 & 46 & 39 & 96 & 80 & 44 & 45 & 46 & 41 & 53.0 & 70.2 & 92.5 \\
Outcome & 81 & 61 & -19 & 43 & 45 & 39 & 91 & 76 & 43 & 45 & 46 & 41 & 56.7 & 73.6 & 93.2 \\
All & 97 & 75 & -23 & 44 & 46 & 38 & 107 & 88 & 45 & 45 & 46 & 40 & 41.0 & 63.2 & 91.6 \\
Ysel & 72 & 54 & -19 & 49 & 49 & 41 & 87 & 73 & 45 & 47 & 47 & 43 & 65.4 & 78.5 & 93.7 \\
YZsel & 49 & 36 & -13 & 81 & 81 & 65 & 95 & 88 & 66 & 61 & 59 & 54 & 78.9 & 85.1 & 93.8 \\
OP + All & 37 & 26 & -11 & 46 & 46 & 41 & 59 & 52 & 42 & 43 & 41 & 41 & 85.2 & 88.4 & 93.7 \\
OP + Ysel & 35 & 24 & -11 & 45 & 44 & 41 & 57 & 51 & 42 & 41 & 40 & 41 & 85.2 & 88.7 & 93.9 \\
OP + YZsel & 33 & 22 & -11 & 46 & 44 & 43 & 57 & 50 & 44 & 42 & 40 & 41 & 86.7 & 90.6 & 94.8 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 111 & 87 & -24 & 32 & 32 & 27 & 116 & 93 & 36 & 31 & 32 & 27 & 5.8 & 21.6 & 86.3 \\
\multicolumn{1}{l}{\textbf{OAL}} & 12 & 10 & -2 & 32 & 30 & 31 & 34 & 31 & 31 & 32 & 30 & 31 & 93.2 & 94.1 & 94.8 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -1 & 0 & 1 & 33 & 30 & 33 & 33 & 30 & 33 & 34 & 31 & 33 & 94.5 & 95.1 & 94.5 \\
Treatment & -1 & 0 & 0 & 38 & 33 & 36 & 38 & 33 & 36 & 39 & 34 & 36 & 95.0 & 95.1 & 94.3 \\
Outcome & -1 & 0 & 1 & 32 & 29 & 33 & 32 & 29 & 33 & 34 & 30 & 33 & 95.4 & 95.5 & 94.6 \\
All & 61 & 48 & -13 & 31 & 30 & 29 & 68 & 57 & 31 & 33 & 33 & 30 & 55.4 & 70.0 & 94.1 \\
Ysel & 1 & 1 & 0 & 32 & 29 & 33 & 32 & 29 & 33 & 34 & 31 & 34 & 96.2 & 95.8 & 94.7 \\
YZsel & 13 & 10 & -2 & 33 & 30 & 32 & 36 & 32 & 32 & 34 & 31 & 32 & 93.0 & 94.1 & 94.5 \\
OP + All & 13 & 10 & -3 & 30 & 28 & 30 & 33 & 30 & 30 & 34 & 32 & 32 & 95.0 & 95.8 & 96.0 \\
OP + Ysel & 1 & 1 & 0 & 32 & 29 & 33 & 32 & 29 & 33 & 34 & 31 & 34 & 96.2 & 95.8 & 94.7 \\
OP + YZsel & 2 & 2 & 0 & 31 & 29 & 32 & 31 & 29 & 32 & 33 & 29 & 32 & 95.3 & 94.9 & 94.7 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 68 & 53 & -15 & 44 & 43 & 39 & 81 & 68 & 42 & 43 & 43 & 39 & 65.0 & 76.8 & 92.3 \\
Treatment & 85 & 67 & -18 & 46 & 45 & 41 & 97 & 81 & 44 & 46 & 46 & 40 & 52.4 & 68.7 & 92.0 \\
Outcome & 76 & 60 & -17 & 45 & 46 & 41 & 89 & 75 & 45 & 45 & 45 & 40 & 59.4 & 72.7 & 92.0 \\
All & 93 & 73 & -19 & 49 & 48 & 41 & 105 & 88 & 46 & 48 & 48 & 42 & 51.1 & 67.0 & 92.6 \\
Ysel & 77 & 60 & -17 & 45 & 45 & 41 & 90 & 75 & 45 & 45 & 46 & 40 & 59.0 & 75.1 & 92.2 \\
YZsel & 72 & 57 & -16 & 43 & 43 & 38 & 84 & 71 & 41 & 44 & 44 & 39 & 61.8 & 74.5 & 93.2 \\
OP + All & 11 & 10 & -2 & 47 & 43 & 46 & 48 & 44 & 46 & 46 & 43 & 47 & 92.5 & 94.0 & 94.6 \\
OP + Ysel & 13 & 9 & -4 & 42 & 40 & 44 & 44 & 41 & 44 & 42 & 40 & 43 & 94.2 & 93.6 & 93.8 \\
OP + YZsel & 13 & 10 & -3 & 39 & 38 & 41 & 42 & 39 & 41 & 40 & 38 & 41 & 93.8 & 94.6 & 94.2 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 82 & 65 & -17 & 39 & 37 & 31 & 91 & 75 & 36 & 36 & 36 & 31 & 37.9 & 54.8 & 90.6 \\
Treatment & 94 & 74 & -20 & 38 & 38 & 32 & 102 & 83 & 38 & 37 & 37 & 32 & 29.1 & 47.2 & 90.0 \\
Outcome & 88 & 69 & -19 & 38 & 37 & 32 & 96 & 78 & 37 & 36 & 36 & 31 & 32.0 & 48.6 & 89.3 \\
All & 100 & 78 & -22 & 38 & 37 & 31 & 107 & 87 & 38 & 36 & 37 & 31 & 22.4 & 42.0 & 88.8 \\
Ysel & 90 & 70 & -20 & 37 & 36 & 32 & 97 & 79 & 37 & 36 & 36 & 31 & 30.0 & 48.0 & 89.6 \\
YZsel & 85 & 67 & -18 & 38 & 36 & 32 & 93 & 76 & 37 & 36 & 36 & 32 & 34.7 & 53.2 & 90.3 \\
OP + All & 8 & 7 & -1 & 34 & 31 & 33 & 34 & 31 & 33 & 33 & 31 & 33 & 93.2 & 94.7 & 95.0 \\
OP + Ysel & 7 & 6 & -1 & 32 & 30 & 33 & 32 & 31 & 33 & 33 & 30 & 33 & 94.4 & 94.1 & 94.8 \\
OP + YZsel & 8 & 7 & -2 & 33 & 31 & 33 & 34 & 31 & 33 & 33 & 30 & 33 & 93.5 & 94.6 & 94.7 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 45 & 35 & -9 & 34 & 33 & 32 & 56 & 48 & 33 & 35 & 34 & 33 & 75.3 & 82.8 & 94.7 \\
Treatment & 75 & 58 & -16 & 34 & 33 & 30 & 82 & 67 & 34 & 34 & 34 & 30 & 42.2 & 60.6 & 91.6 \\
Outcome & 64 & 50 & -14 & 32 & 31 & 30 & 72 & 59 & 33 & 34 & 34 & 31 & 52.1 & 69.2 & 92.5 \\
All & 89 & 70 & -19 & 32 & 32 & 28 & 95 & 77 & 34 & 33 & 33 & 29 & 22.4 & 44.6 & 91.0 \\
Ysel & 67 & 52 & -15 & 32 & 31 & 29 & 74 & 61 & 32 & 34 & 33 & 30 & 49.1 & 67.3 & 93.4 \\
YZsel & 53 & 41 & -12 & 35 & 33 & 32 & 63 & 53 & 34 & 36 & 35 & 32 & 68.1 & 79.1 & 94.2 \\
OP + All & 7 & 5 & -1 & 29 & 28 & 30 & 30 & 28 & 30 & 30 & 27 & 30 & 93.7 & 94.1 & 94.8 \\
OP + Ysel & 6 & 5 & -1 & 29 & 27 & 29 & 29 & 28 & 30 & 29 & 27 & 29 & 94.4 & 94.5 & 94.4 \\
OP + YZsel & 5 & 5 & -1 & 29 & 27 & 30 & 29 & 27 & 30 & 29 & 27 & 30 & 94.5 & 94.6 & 94.4 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 62 & 49 & -13 & 32 & 31 & 29 & 70 & 58 & 32 & 33 & 32 & 30 & 52.8 & 67.6 & 93.1 \\
Treatment & 81 & 63 & -18 & 31 & 31 & 28 & 87 & 70 & 33 & 32 & 32 & 29 & 29.8 & 51.9 & 90.8 \\
Outcome & 75 & 59 & -16 & 30 & 30 & 28 & 81 & 66 & 32 & 32 & 32 & 29 & 35.3 & 56.5 & 92.0 \\
All & 93 & 73 & -20 & 31 & 31 & 27 & 98 & 79 & 34 & 32 & 32 & 28 & 16.9 & 38.1 & 89.3 \\
Ysel & 77 & 60 & -17 & 31 & 30 & 28 & 83 & 67 & 32 & 32 & 32 & 29 & 33.2 & 54.7 & 92.0 \\
YZsel & 65 & 51 & -14 & 32 & 32 & 29 & 73 & 60 & 32 & 33 & 33 & 30 & 48.4 & 66.3 & 93.6 \\
OP + All & 6 & 4 & -1 & 30 & 28 & 30 & 30 & 28 & 30 & 30 & 28 & 30 & 94.2 & 94.2 & 94.1 \\
OP + Ysel & 5 & 4 & 0 & 29 & 27 & 30 & 29 & 28 & 30 & 30 & 27 & 30 & 94.5 & 94.6 & 94.6 \\
OP + YZsel & 5 & 4 & 0 & 29 & 27 & 30 & 29 & 28 & 30 & 30 & 27 & 30 & 94.5 & 94.6 & 94.9 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 38 & 26 & -13 & 53 & 52 & 53 & 65 & 58 & 55 & 54 & 54 & 54 & 90.3 & 92.4 & 94.8 \\
\multicolumn{1}{l}{\textbf{OAL}} & 10 & 3 & -7 & 47 & 46 & 47 & 48 & 47 & 48 & 55 & 55 & 55 & 97.4 & 97.2 & 97.2 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 10 & 7 & -3 & 50 & 49 & 49 & 51 & 49 & 49 & 51 & 49 & 50 & 95.2 & 94.7 & 95.7 \\
Treatment & -1 & 0 & 1 & 51 & 49 & 50 & 51 & 49 & 50 & 52 & 50 & 52 & 95.7 & 95.1 & 95.3 \\
Outcome & -1 & 0 & 1 & 48 & 46 & 47 & 48 & 46 & 47 & 49 & 47 & 48 & 95.3 & 95.8 & 96.0 \\
All & 35 & 24 & -11 & 52 & 52 & 53 & 63 & 57 & 54 & 55 & 54 & 54 & 91.1 & 92.7 & 95.0 \\
Ysel & 8 & 0 & -8 & 47 & 46 & 48 & 48 & 46 & 49 & 56 & 56 & 56 & 98.1 & 97.8 & 97.5 \\
YZsel & 28 & 18 & -9 & 53 & 54 & 51 & 60 & 57 & 52 & 54 & 54 & 54 & 92.0 & 93.8 & 94.6 \\
OP + All & 12 & 2 & -11 & 45 & 44 & 45 & 47 & 44 & 47 & 55 & 54 & 55 & 98.1 & 98.2 & 97.7 \\
OP + Ysel & 8 & 0 & -8 & 47 & 46 & 48 & 48 & 46 & 49 & 48 & 46 & 47 & 94.8 & 94.6 & 94.0 \\
OP + YZsel & 12 & 4 & -8 & 46 & 47 & 45 & 48 & 47 & 45 & 46 & 44 & 46 & 94.6 & 95.4 & 94.6 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 18 & 14 & -5 & 68 & 64 & 67 & 70 & 65 & 67 & 70 & 69 & 70 & 94.6 & 95.6 & 95.6 \\
Treatment & 19 & 14 & -5 & 72 & 69 & 71 & 75 & 71 & 71 & 73 & 72 & 72 & 94.4 & 95.0 & 95.3 \\
Outcome & 16 & 12 & -4 & 69 & 67 & 69 & 71 & 68 & 69 & 72 & 71 & 72 & 94.2 & 95.5 & 95.0 \\
All & 28 & 19 & -9 & 81 & 80 & 79 & 85 & 82 & 79 & 80 & 79 & 81 & 92.8 & 93.1 & 95.0 \\
Ysel & 20 & 10 & -10 & 70 & 70 & 69 & 72 & 70 & 70 & 73 & 72 & 73 & 95.3 & 94.9 & 95.4 \\
YZsel & 31 & 19 & -13 & 63 & 62 & 62 & 70 & 65 & 63 & 65 & 64 & 65 & 91.6 & 92.7 & 94.9 \\
OP + All & 12 & 5 & -7 & 73 & 73 & 71 & 74 & 73 & 72 & 75 & 73 & 75 & 94.7 & 94.3 & 95.2 \\
OP + Ysel & 14 & 3 & -11 & 64 & 64 & 63 & 65 & 64 & 64 & 66 & 64 & 66 & 94.8 & 94.2 & 95.1 \\
OP + YZsel & 15 & 4 & -11 & 57 & 55 & 57 & 59 & 55 & 58 & 56 & 55 & 56 & 92.1 & 94.9 & 94.4 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 22 & 14 & -7 & 58 & 56 & 57 & 62 & 58 & 57 & 59 & 59 & 59 & 94.2 & 94.3 & 95.2 \\
Treatment & 26 & 18 & -8 & 61 & 58 & 59 & 66 & 61 & 59 & 62 & 60 & 60 & 93.1 & 94.3 & 95.3 \\
Outcome & 24 & 16 & -7 & 59 & 56 & 58 & 64 & 58 & 59 & 60 & 59 & 60 & 93.0 & 94.6 & 94.9 \\
All & 32 & 22 & -11 & 62 & 62 & 61 & 70 & 65 & 62 & 62 & 61 & 62 & 91.9 & 92.9 & 94.8 \\
Ysel & 27 & 17 & -10 & 58 & 57 & 57 & 64 & 59 & 58 & 60 & 59 & 60 & 93.2 & 94.8 & 95.3 \\
YZsel & 31 & 19 & -12 & 57 & 56 & 53 & 65 & 59 & 54 & 58 & 58 & 59 & 92.1 & 89.9 & 93.8 \\
OP + All & 11 & 2 & -10 & 53 & 53 & 53 & 55 & 53 & 53 & 54 & 52 & 53 & 94.4 & 94.9 & 94.2 \\
OP + Ysel & 12 & 2 & -10 & 50 & 50 & 49 & 52 & 50 & 51 & 51 & 50 & 51 & 94.8 & 95.0 & 94.6 \\
OP + YZsel & 15 & 4 & -11 & 48 & 48 & 47 & 50 & 48 & 49 & 49 & 48 & 50 & 93.8 & 94.4 & 94.9 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 1 & 0 & 0 & 64 & 64 & 65 & 64 & 64 & 65 & 67 & 66 & 66 & 95.6 & 95.4 & 94.9 \\
Treatment & 7 & 5 & -2 & 62 & 60 & 61 & 63 & 60 & 61 & 65 & 63 & 64 & 96.1 & 95.7 & 95.9 \\
Outcome & 3 & 2 & -1 & 55 & 54 & 55 & 56 & 54 & 55 & 62 & 61 & 62 & 97.2 & 97.0 & 97.0 \\
All & 29 & 19 & -10 & 53 & 52 & 53 & 60 & 55 & 53 & 57 & 56 & 57 & 93.8 & 95.3 & 96.3 \\
Ysel & 13 & 4 & -9 & 53 & 51 & 53 & 54 & 52 & 54 & 60 & 60 & 61 & 97.6 & 97.4 & 97.2 \\
YZsel & 11 & 9 & -2 & 106 & 103 & 98 & 106 & 104 & 98 & 89 & 90 & 89 & 91.0 & 92.1 & 91.0 \\
OP + All & 12 & 1 & -11 & 45 & 44 & 46 & 47 & 44 & 47 & 46 & 45 & 46 & 94.8 & 95.0 & 93.8 \\
OP + Ysel & 12 & 1 & -11 & 45 & 44 & 46 & 47 & 44 & 47 & 46 & 45 & 46 & 95.2 & 95.0 & 94.4 \\
OP + YZsel & 15 & 5 & -10 & 47 & 47 & 47 & 49 & 48 & 48 & 47 & 46 & 48 & 93.3 & 94.4 & 94.9 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 11 & 8 & -3 & 54 & 54 & 55 & 56 & 54 & 55 & 60 & 59 & 60 & 96.6 & 96.9 & 96.2 \\
Treatment & 15 & 11 & -4 & 54 & 52 & 53 & 56 & 53 & 53 & 58 & 57 & 58 & 96.2 & 96.0 & 96.6 \\
Outcome & 13 & 9 & -4 & 49 & 48 & 49 & 51 & 49 & 49 & 57 & 57 & 57 & 97.4 & 97.0 & 97.7 \\
All & 32 & 21 & -10 & 51 & 51 & 52 & 60 & 55 & 53 & 55 & 54 & 55 & 92.9 & 94.2 & 95.7 \\
Ysel & 20 & 10 & -10 & 48 & 48 & 49 & 52 & 49 & 50 & 56 & 56 & 57 & 96.9 & 97.0 & 97.1 \\
YZsel & 9 & 8 & -1 & 148 & 144 & 137 & 148 & 144 & 137 & 89 & 88 & 85 & 84.3 & 82.6 & 86.5 \\
OP + All & 12 & 1 & -11 & 46 & 45 & 46 & 47 & 45 & 47 & 46 & 45 & 46 & 94.6 & 94.8 & 93.7 \\
OP + Ysel & 12 & 1 & -11 & 45 & 44 & 46 & 47 & 44 & 47 & 46 & 45 & 46 & 94.8 & 95.3 & 94.3 \\
OP + YZsel & 13 & 4 & -9 & 59 & 59 & 49 & 60 & 59 & 50 & 50 & 48 & 49 & 94.9 & 94.9 & 94.9 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 41 & 27 & -15 & 38 & 37 & 38 & 56 & 45 & 41 & 38 & 38 & 38 & 81.0 & 89.6 & 93.8 \\
\multicolumn{1}{l}{\textbf{OAL}} & 6 & 2 & -4 & 34 & 32 & 33 & 34 & 32 & 33 & 39 & 38 & 39 & 97.4 & 98.2 & 98.0 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 13 & 8 & -5 & 36 & 34 & 35 & 38 & 35 & 35 & 36 & 34 & 35 & 93.7 & 93.8 & 94.6 \\
Treatment & 2 & 0 & -2 & 36 & 34 & 35 & 36 & 34 & 35 & 36 & 35 & 35 & 95.0 & 94.8 & 95.0 \\
Outcome & 1 & 0 & -2 & 34 & 32 & 33 & 34 & 32 & 33 & 34 & 32 & 33 & 95.2 & 95.3 & 94.9 \\
All & 35 & 22 & -12 & 37 & 36 & 37 & 51 & 42 & 39 & 39 & 38 & 38 & 85.9 & 92.1 & 94.5 \\
Ysel & 5 & 0 & -6 & 34 & 32 & 33 & 34 & 32 & 33 & 39 & 38 & 39 & 97.8 & 98.0 & 97.8 \\
YZsel & 21 & 13 & -7 & 37 & 35 & 36 & 42 & 37 & 37 & 38 & 38 & 38 & 91.5 & 94.7 & 95.3 \\
OP + All & 9 & 3 & -7 & 33 & 31 & 32 & 34 & 31 & 33 & 38 & 38 & 38 & 97.4 & 98.0 & 98.0 \\
OP + Ysel & 5 & 0 & -6 & 34 & 32 & 33 & 34 & 32 & 33 & 33 & 32 & 33 & 94.7 & 95.0 & 94.6 \\
OP + YZsel & 8 & 2 & -6 & 32 & 30 & 32 & 33 & 30 & 32 & 33 & 31 & 32 & 95.4 & 95.7 & 95.6 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 18 & 13 & -6 & 48 & 47 & 48 & 51 & 49 & 49 & 50 & 49 & 50 & 94.1 & 94.4 & 96.2 \\
Treatment & 23 & 13 & -9 & 50 & 48 & 50 & 55 & 50 & 51 & 52 & 51 & 52 & 93.9 & 95.4 & 95.4 \\
Outcome & 16 & 11 & -5 & 48 & 46 & 48 & 50 & 48 & 49 & 51 & 51 & 51 & 94.8 & 95.8 & 95.6 \\
All & 32 & 20 & -12 & 59 & 57 & 59 & 67 & 60 & 60 & 58 & 57 & 58 & 91.0 & 92.8 & 93.6 \\
Ysel & 19 & 12 & -8 & 49 & 48 & 51 & 52 & 49 & 51 & 52 & 51 & 52 & 94.3 & 95.4 & 95.0 \\
YZsel & 24 & 16 & -8 & 43 & 42 & 43 & 49 & 45 & 44 & 46 & 46 & 46 & 94.9 & 93.8 & 95.3 \\
OP + All & 10 & 3 & -7 & 54 & 52 & 53 & 55 & 52 & 53 & 52 & 51 & 52 & 93.4 & 94.2 & 94.3 \\
OP + Ysel & 11 & 4 & -7 & 45 & 44 & 46 & 46 & 44 & 47 & 46 & 45 & 46 & 94.4 & 94.2 & 94.8 \\
OP + YZsel & 10 & 4 & -7 & 38 & 36 & 38 & 40 & 36 & 39 & 40 & 39 & 39 & 95.1 & 94.5 & 94.5 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 23 & 15 & -8 & 41 & 39 & 40 & 47 & 42 & 41 & 41 & 41 & 41 & 90.4 & 94.2 & 95.1 \\
Treatment & 30 & 20 & -11 & 43 & 40 & 41 & 52 & 45 & 43 & 43 & 42 & 42 & 88.8 & 93.1 & 94.7 \\
Outcome & 23 & 14 & -9 & 40 & 39 & 40 & 46 & 41 & 41 & 42 & 41 & 41 & 91.8 & 94.7 & 95.3 \\
All & 36 & 23 & -13 & 42 & 41 & 43 & 56 & 47 & 44 & 43 & 42 & 42 & 85.8 & 91.2 & 93.4 \\
Ysel & 26 & 16 & -10 & 40 & 39 & 40 & 48 & 42 & 42 & 42 & 41 & 41 & 90.9 & 93.6 & 94.8 \\
YZsel & 27 & 17 & -10 & 38 & 36 & 38 & 47 & 40 & 39 & 40 & 40 & 40 & 89.3 & 93.6 & 94.7 \\
OP + All & 10 & 3 & -8 & 38 & 36 & 37 & 39 & 36 & 37 & 37 & 35 & 36 & 93.5 & 94.4 & 93.7 \\
OP + Ysel & 10 & 3 & -7 & 35 & 34 & 35 & 37 & 34 & 36 & 36 & 34 & 35 & 94.8 & 94.8 & 94.6 \\
OP + YZsel & 8 & 2 & -6 & 33 & 31 & 33 & 34 & 32 & 34 & 35 & 33 & 34 & 95.3 & 95.7 & 95.1 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 1 & 0 & -1 & 44 & 44 & 43 & 44 & 44 & 43 & 46 & 45 & 46 & 96.4 & 95.6 & 96.2 \\
Treatment & 9 & 4 & -5 & 44 & 42 & 42 & 45 & 42 & 42 & 46 & 44 & 44 & 95.4 & 95.9 & 95.8 \\
Outcome & 4 & 1 & -2 & 38 & 36 & 38 & 38 & 36 & 38 & 43 & 42 & 42 & 96.9 & 97.0 & 97.2 \\
All & 30 & 19 & -11 & 37 & 36 & 37 & 48 & 40 & 39 & 40 & 39 & 40 & 90.3 & 94.4 & 95.5 \\
Ysel & 10 & 4 & -6 & 37 & 35 & 36 & 38 & 35 & 37 & 42 & 41 & 42 & 96.7 & 97.6 & 97.7 \\
YZsel & -4 & -1 & 3 & 75 & 73 & 71 & 75 & 73 & 71 & 65 & 63 & 64 & 91.6 & 90.4 & 92.6 \\
OP + All & 10 & 2 & -7 & 33 & 31 & 32 & 34 & 31 & 33 & 33 & 32 & 33 & 93.8 & 94.8 & 94.4 \\
OP + Ysel & 9 & 2 & -7 & 33 & 31 & 32 & 34 & 31 & 33 & 33 & 31 & 32 & 94.0 & 95.0 & 94.4 \\
OP + YZsel & 10 & 3 & -6 & 32 & 30 & 32 & 34 & 30 & 33 & 33 & 32 & 33 & 94.5 & 95.9 & 94.7 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 13 & 8 & -4 & 38 & 37 & 38 & 41 & 38 & 38 & 42 & 41 & 41 & 95.3 & 96.1 & 97.3 \\
Treatment & 17 & 10 & -7 & 38 & 36 & 37 & 41 & 38 & 38 & 41 & 40 & 40 & 94.7 & 95.6 & 96.2 \\
Outcome & 14 & 9 & -5 & 35 & 33 & 34 & 37 & 34 & 35 & 40 & 39 & 40 & 95.7 & 97.8 & 97.9 \\
All & 34 & 22 & -12 & 37 & 35 & 36 & 50 & 41 & 38 & 39 & 38 & 39 & 87.0 & 92.7 & 95.0 \\
Ysel & 18 & 10 & -8 & 34 & 32 & 34 & 39 & 34 & 35 & 40 & 39 & 40 & 95.4 & 97.6 & 97.6 \\
YZsel & -28 & -23 & 5 & 106 & 103 & 92 & 110 & 106 & 92 & 71 & 67 & 63 & 79.1 & 85.2 & 89.5 \\
OP + All & 9 & 2 & -7 & 33 & 31 & 33 & 34 & 31 & 33 & 33 & 32 & 33 & 94.1 & 95.2 & 94.6 \\
OP + Ysel & 9 & 2 & -7 & 33 & 31 & 32 & 34 & 31 & 33 & 33 & 32 & 32 & 94.0 & 94.9 & 94.6 \\
OP + YZsel & 7 & 2 & -5 & 35 & 33 & 36 & 36 & 33 & 36 & 34 & 33 & 34 & 95.5 & 96.1 & 94.9 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 128 & 62 & -66 & 54 & 54 & 53 & 139 & 82 & 84 & 54 & 54 & 54 & 35.1 & 78.6 & 78.0 \\
\multicolumn{1}{l}{\textbf{OAL}} & 33 & 31 & -2 & 51 & 48 & 48 & 61 & 57 & 48 & 56 & 55 & 55 & 92.4 & 93.3 & 96.8 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 8 & 31 & 23 & 52 & 50 & 50 & 52 & 59 & 55 & 53 & 51 & 51 & 95.6 & 91.1 & 92.2 \\
Treatment & -6 & 23 & 29 & 56 & 52 & 53 & 56 & 57 & 60 & 58 & 54 & 54 & 95.4 & 94.0 & 91.1 \\
Outcome & -3 & 24 & 27 & 49 & 46 & 47 & 49 & 52 & 55 & 51 & 48 & 49 & 95.6 & 92.8 & 91.3 \\
All & 95 & 53 & -42 & 51 & 52 & 50 & 108 & 75 & 66 & 56 & 55 & 55 & 60.5 & 84.4 & 90.8 \\
Ysel & 7 & 24 & 17 & 49 & 47 & 48 & 50 & 52 & 51 & 56 & 56 & 56 & 97.0 & 95.5 & 96.4 \\
YZsel & 48 & 39 & -10 & 58 & 52 & 54 & 75 & 65 & 55 & 55 & 53 & 53 & 83.6 & 89.9 & 94.4 \\
OP + All & 25 & 20 & -5 & 46 & 45 & 45 & 52 & 49 & 45 & 56 & 55 & 55 & 96.1 & 96.6 & 98.0 \\
OP + Ysel & 7 & 24 & 17 & 49 & 47 & 48 & 50 & 52 & 51 & 48 & 47 & 47 & 94.3 & 91.8 & 92.2 \\
OP + YZsel & 13 & 22 & 9 & 48 & 46 & 47 & 50 & 51 & 47 & 48 & 46 & 47 & 94.8 & 92.1 & 94.5 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 47 & 34 & -14 & 72 & 68 & 65 & 86 & 76 & 67 & 73 & 72 & 70 & 90.0 & 92.8 & 95.7 \\
Treatment & 61 & 39 & -22 & 73 & 73 & 70 & 95 & 82 & 74 & 75 & 73 & 73 & 86.9 & 91.3 & 94.2 \\
Outcome & 50 & 35 & -15 & 73 & 70 & 69 & 89 & 78 & 71 & 74 & 73 & 72 & 90.1 & 92.0 & 94.8 \\
All & 89 & 52 & -38 & 83 & 81 & 82 & 122 & 96 & 90 & 82 & 81 & 80 & 79.7 & 89.2 & 91.8 \\
Ysel & 56 & 36 & -20 & 73 & 71 & 70 & 92 & 80 & 73 & 75 & 74 & 73 & 89.1 & 92.4 & 94.4 \\
YZsel & 70 & 42 & -27 & 68 & 65 & 64 & 97 & 77 & 70 & 70 & 69 & 68 & 85.4 & 91.1 & 94.6 \\
OP + All & 29 & 19 & -10 & 75 & 73 & 74 & 81 & 76 & 74 & 75 & 74 & 74 & 93.0 & 94.0 & 94.6 \\
OP + Ysel & 32 & 21 & -11 & 66 & 64 & 64 & 73 & 68 & 65 & 67 & 66 & 65 & 92.7 & 93.8 & 94.6 \\
OP + YZsel & 29 & 22 & -8 & 60 & 57 & 57 & 67 & 61 & 58 & 62 & 60 & 59 & 93.1 & 94.0 & 94.6 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 57 & 37 & -20 & 66 & 60 & 59 & 87 & 71 & 63 & 64 & 63 & 62 & 82.8 & 91.3 & 94.1 \\
Treatment & 76 & 44 & -32 & 67 & 64 & 62 & 101 & 78 & 70 & 65 & 63 & 63 & 76.2 & 87.8 & 93.0 \\
Outcome & 65 & 40 & -25 & 64 & 61 & 59 & 91 & 73 & 64 & 64 & 62 & 62 & 81.3 & 88.9 & 94.0 \\
All & 100 & 54 & -46 & 65 & 61 & 63 & 119 & 82 & 78 & 64 & 62 & 62 & 63.0 & 85.5 & 87.8 \\
Ysel & 71 & 42 & -29 & 64 & 62 & 60 & 96 & 74 & 67 & 64 & 62 & 61 & 78.4 & 88.8 & 92.6 \\
YZsel & 77 & 45 & -33 & 62 & 58 & 57 & 99 & 73 & 66 & 62 & 61 & 60 & 76.0 & 89.0 & 91.7 \\
OP + All & 23 & 19 & -4 & 54 & 52 & 52 & 59 & 55 & 52 & 55 & 53 & 53 & 93.8 & 93.8 & 95.0 \\
OP + Ysel & 24 & 20 & -4 & 54 & 53 & 51 & 59 & 57 & 51 & 54 & 53 & 52 & 93.2 & 93.2 & 95.0 \\
OP + YZsel & 23 & 20 & -3 & 51 & 49 & 49 & 56 & 53 & 50 & 53 & 51 & 50 & 94.0 & 92.9 & 95.3 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -4 & 14 & 18 & 74 & 70 & 69 & 74 & 72 & 71 & 73 & 71 & 70 & 94.3 & 94.0 & 93.4 \\
Treatment & 22 & 30 & 8 & 66 & 62 & 63 & 70 & 69 & 63 & 68 & 65 & 65 & 94.2 & 92.8 & 95.1 \\
Outcome & 12 & 23 & 12 & 61 & 56 & 58 & 62 & 61 & 59 & 65 & 64 & 64 & 95.7 & 94.9 & 96.0 \\
All & 85 & 51 & -34 & 52 & 53 & 51 & 99 & 73 & 61 & 58 & 57 & 57 & 70.3 & 86.6 & 93.7 \\
Ysel & 28 & 28 & 0 & 57 & 53 & 54 & 64 & 60 & 54 & 63 & 62 & 62 & 94.6 & 95.9 & 97.0 \\
YZsel & 15 & 22 & 7 & 93 & 88 & 90 & 94 & 91 & 90 & 84 & 81 & 79 & 93.2 & 93.8 & 92.2 \\
OP + All & 20 & 19 & -2 & 47 & 45 & 45 & 51 & 49 & 45 & 48 & 46 & 46 & 94.1 & 93.1 & 95.1 \\
OP + Ysel & 21 & 21 & 0 & 47 & 45 & 45 & 51 & 50 & 45 & 48 & 46 & 46 & 94.1 & 93.4 & 95.4 \\
OP + YZsel & 22 & 19 & -3 & 47 & 45 & 45 & 52 & 49 & 45 & 48 & 46 & 46 & 93.6 & 93.2 & 95.3 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 29 & 27 & -2 & 59 & 56 & 56 & 66 & 62 & 56 & 63 & 61 & 61 & 94.0 & 94.4 & 96.7 \\
Treatment & 53 & 39 & -14 & 55 & 54 & 53 & 76 & 67 & 54 & 59 & 58 & 58 & 87.8 & 90.4 & 96.7 \\
Outcome & 46 & 36 & -10 & 52 & 49 & 49 & 69 & 61 & 50 & 58 & 57 & 58 & 89.8 & 93.8 & 97.8 \\
All & 105 & 56 & -49 & 52 & 52 & 50 & 117 & 76 & 70 & 55 & 55 & 55 & 52.3 & 82.9 & 88.3 \\
Ysel & 61 & 40 & -21 & 50 & 49 & 48 & 79 & 63 & 53 & 57 & 56 & 57 & 84.9 & 92.6 & 96.9 \\
YZsel & 33 & 30 & -3 & 102 & 97 & 92 & 108 & 101 & 92 & 74 & 71 & 70 & 90.4 & 92.0 & 94.0 \\
OP + All & 19 & 18 & -1 & 47 & 45 & 45 & 51 & 49 & 45 & 48 & 46 & 46 & 94.0 & 93.0 & 95.0 \\
OP + Ysel & 20 & 21 & 1 & 47 & 45 & 45 & 51 & 49 & 45 & 48 & 46 & 46 & 94.1 & 93.0 & 95.0 \\
OP + YZsel & 21 & 19 & -2 & 47 & 45 & 45 & 51 & 49 & 45 & 48 & 46 & 46 & 93.8 & 92.9 & 95.3 \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 33 & 16 & -18 & 54 & 53 & 53 & 64 & 56 & 55 & 55 & 54 & 53 & 90.5 & 94.6 & 93.8 \\
\multicolumn{1}{l}{\textbf{OAL}} & 10 & 4 & -6 & 48 & 47 & 45 & 49 & 47 & 45 & 56 & 55 & 54 & 97.6 & 98.2 & 97.8 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 9 & 9 & -1 & 51 & 50 & 48 & 51 & 51 & 48 & 51 & 51 & 49 & 94.9 & 95.3 & 95.2 \\
Treatment & -1 & 1 & 2 & 51 & 51 & 49 & 51 & 51 & 49 & 53 & 52 & 50 & 95.0 & 95.3 & 95.1 \\
Outcome & -1 & 2 & 2 & 48 & 46 & 45 & 48 & 46 & 45 & 49 & 48 & 47 & 95.1 & 96.2 & 95.6 \\
All & 32 & 15 & -17 & 54 & 53 & 52 & 62 & 55 & 55 & 55 & 55 & 53 & 91.1 & 95.1 & 94.2 \\
Ysel & 8 & 1 & -6 & 48 & 47 & 45 & 49 & 47 & 46 & 56 & 56 & 55 & 97.7 & 98.7 & 98.2 \\
YZsel & 25 & 13 & -12 & 53 & 55 & 56 & 59 & 56 & 57 & 55 & 54 & 53 & 92.8 & 96.2 & 94.5 \\
OP + All & 12 & 1 & -11 & 46 & 45 & 43 & 47 & 45 & 44 & 55 & 55 & 54 & 97.7 & 98.6 & 98.2 \\
OP + Ysel & 8 & 1 & -6 & 48 & 47 & 45 & 49 & 47 & 46 & 48 & 48 & 46 & 94.2 & 96.2 & 95.8 \\
OP + YZsel & 12 & 4 & -8 & 47 & 46 & 47 & 48 & 47 & 48 & 46 & 46 & 44 & 94.5 & 96.2 & 92.8 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 14 & 9 & -5 & 68 & 68 & 64 & 70 & 69 & 64 & 71 & 71 & 69 & 94.9 & 95.2 & 96.0 \\
Treatment & 17 & 9 & -8 & 74 & 71 & 69 & 76 & 72 & 69 & 73 & 73 & 71 & 94.0 & 94.0 & 95.5 \\
Outcome & 16 & 8 & -8 & 71 & 69 & 67 & 73 & 69 & 68 & 73 & 72 & 71 & 94.5 & 95.4 & 95.3 \\
All & 24 & 12 & -11 & 80 & 80 & 77 & 83 & 81 & 78 & 81 & 80 & 79 & 94.3 & 94.0 & 95.2 \\
Ysel & 19 & 9 & -10 & 72 & 68 & 68 & 74 & 69 & 69 & 74 & 73 & 72 & 94.3 & 95.4 & 95.5 \\
YZsel & 26 & 15 & -11 & 60 & 66 & 63 & 65 & 68 & 63 & 65 & 65 & 63 & 95.8 & 95.8 & 93.8 \\
OP + All & 10 & 1 & -9 & 74 & 74 & 69 & 75 & 74 & 70 & 75 & 74 & 73 & 94.9 & 95.0 & 95.7 \\
OP + Ysel & 12 & 1 & -10 & 66 & 64 & 62 & 67 & 64 & 63 & 66 & 65 & 64 & 94.6 & 95.1 & 94.9 \\
OP + YZsel & 15 & 5 & -10 & 52 & 58 & 54 & 54 & 58 & 55 & 57 & 56 & 54 & 95.8 & 95.8 & 93.8 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 20 & 11 & -8 & 61 & 59 & 57 & 64 & 60 & 57 & 61 & 61 & 59 & 93.2 & 94.8 & 95.4 \\
Treatment & 22 & 11 & -11 & 62 & 60 & 58 & 66 & 61 & 59 & 62 & 62 & 60 & 93.3 & 95.2 & 95.2 \\
Outcome & 22 & 11 & -11 & 60 & 59 & 56 & 64 & 60 & 57 & 61 & 61 & 60 & 93.5 & 95.0 & 95.0 \\
All & 28 & 13 & -15 & 62 & 61 & 60 & 69 & 62 & 62 & 62 & 62 & 60 & 92.4 & 95.0 & 94.3 \\
Ysel & 26 & 13 & -13 & 60 & 57 & 56 & 65 & 58 & 58 & 61 & 61 & 59 & 93.1 & 95.9 & 94.4 \\
YZsel & 28 & 17 & -12 & 55 & 57 & 59 & 62 & 60 & 60 & 59 & 59 & 57 & 92.7 & 94.8 & 95.8 \\
OP + All & 10 & 1 & -10 & 54 & 52 & 50 & 55 & 52 & 51 & 54 & 53 & 52 & 94.8 & 96.4 & 94.7 \\
OP + Ysel & 12 & 2 & -10 & 52 & 51 & 49 & 53 & 51 & 50 & 53 & 52 & 50 & 94.8 & 95.8 & 95.0 \\
OP + YZsel & 12 & 5 & -7 & 48 & 49 & 49 & 50 & 49 & 49 & 51 & 49 & 47 & 94.8 & 97.9 & 93.8 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 4 & 3 & -1 & 66 & 64 & 64 & 66 & 64 & 64 & 67 & 67 & 65 & 95.2 & 95.4 & 95.4 \\
Treatment & 6 & 4 & -2 & 62 & 61 & 57 & 62 & 61 & 57 & 64 & 64 & 61 & 95.2 & 95.4 & 95.6 \\
Outcome & 5 & 4 & -1 & 55 & 53 & 52 & 55 & 54 & 52 & 61 & 62 & 60 & 97.1 & 97.1 & 97.7 \\
All & 25 & 12 & -13 & 53 & 53 & 50 & 59 & 54 & 52 & 57 & 57 & 55 & 94.3 & 96.4 & 96.4 \\
Ysel & 13 & 5 & -8 & 53 & 53 & 51 & 54 & 53 & 52 & 60 & 60 & 59 & 97.5 & 97.4 & 97.5 \\
YZsel & 15 & 2 & -12 & 102 & 102 & 103 & 103 & 102 & 104 & 89 & 90 & 87 & 93.8 & 99.0 & 93.8 \\
OP + All & 12 & 1 & -11 & 46 & 45 & 43 & 48 & 45 & 45 & 47 & 46 & 45 & 94.2 & 96.4 & 95.0 \\
OP + Ysel & 12 & 1 & -11 & 46 & 45 & 44 & 48 & 45 & 45 & 47 & 46 & 45 & 94.4 & 96.3 & 94.8 \\
OP + YZsel & 14 & 3 & -11 & 49 & 49 & 48 & 51 & 49 & 49 & 48 & 47 & 45 & 94.8 & 96.9 & 93.8 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 11 & 7 & -4 & 57 & 55 & 54 & 58 & 55 & 54 & 60 & 60 & 59 & 95.5 & 96.2 & 96.4 \\
Treatment & 14 & 8 & -6 & 54 & 53 & 51 & 56 & 54 & 51 & 58 & 58 & 56 & 95.5 & 96.3 & 96.4 \\
Outcome & 13 & 8 & -5 & 50 & 49 & 47 & 52 & 50 & 47 & 57 & 57 & 56 & 97.5 & 98.0 & 98.2 \\
All & 28 & 13 & -14 & 52 & 52 & 50 & 59 & 53 & 52 & 55 & 55 & 54 & 93.2 & 95.7 & 95.7 \\
Ysel & 18 & 7 & -11 & 49 & 48 & 46 & 53 & 49 & 48 & 57 & 57 & 55 & 96.4 & 97.7 & 97.7 \\
YZsel & 16 & 7 & -9 & 138 & 139 & 137 & 139 & 139 & 137 & 90 & 92 & 86 & 86.5 & 91.7 & 93.8 \\
OP + All & 12 & 0 & -11 & 46 & 45 & 44 & 48 & 45 & 45 & 47 & 46 & 45 & 93.6 & 96.2 & 94.8 \\
OP + Ysel & 11 & 1 & -10 & 46 & 45 & 44 & 47 & 45 & 45 & 47 & 46 & 45 & 94.6 & 96.5 & 94.6 \\
OP + YZsel & 7 & 3 & -4 & 63 & 58 & 57 & 64 & 58 & 57 & 50 & 50 & 48 & 93.8 & 97.9 & 93.8 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 36 & 17 & -19 & 39 & 39 & 38 & 53 & 42 & 42 & 39 & 38 & 38 & 83.9 & 92.8 & 92.8 \\
\multicolumn{1}{l}{\textbf{OAL}} & 6 & 5 & -1 & 34 & 34 & 33 & 34 & 34 & 33 & 39 & 39 & 38 & 97.3 & 97.5 & 97.2 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 12 & 11 & -1 & 36 & 36 & 34 & 38 & 38 & 34 & 36 & 36 & 34 & 94.2 & 93.4 & 94.5 \\
Treatment & 2 & 4 & 2 & 37 & 36 & 34 & 37 & 36 & 34 & 36 & 36 & 34 & 95.0 & 94.6 & 94.2 \\
Outcome & 1 & 4 & 2 & 34 & 33 & 33 & 34 & 34 & 33 & 34 & 33 & 32 & 95.1 & 94.0 & 93.7 \\
All & 32 & 15 & -17 & 38 & 38 & 37 & 50 & 41 & 40 & 39 & 39 & 38 & 87.2 & 92.8 & 93.8 \\
Ysel & 5 & 3 & -2 & 34 & 33 & 33 & 34 & 34 & 33 & 39 & 39 & 38 & 97.4 & 97.4 & 97.0 \\
YZsel & 23 & 12 & -10 & 39 & 38 & 37 & 45 & 40 & 38 & 38 & 38 & 38 & 90.0 & 92.3 & 94.3 \\
OP + All & 9 & 4 & -5 & 33 & 33 & 32 & 34 & 33 & 33 & 39 & 39 & 38 & 97.2 & 97.6 & 97.0 \\
OP + Ysel & 5 & 3 & -2 & 34 & 33 & 33 & 34 & 34 & 33 & 33 & 33 & 32 & 94.8 & 94.4 & 93.2 \\
OP + YZsel & 8 & 7 & -2 & 33 & 32 & 31 & 34 & 33 & 31 & 33 & 33 & 31 & 95.0 & 93.8 & 94.3 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 17 & 12 & -5 & 49 & 49 & 47 & 52 & 50 & 48 & 51 & 50 & 49 & 94.0 & 94.1 & 96.0 \\
Treatment & 18 & 11 & -7 & 52 & 52 & 50 & 55 & 53 & 50 & 53 & 52 & 51 & 93.8 & 93.7 & 95.3 \\
Outcome & 15 & 8 & -6 & 51 & 49 & 47 & 53 & 50 & 48 & 52 & 52 & 50 & 94.6 & 95.4 & 95.5 \\
All & 27 & 15 & -13 & 58 & 58 & 55 & 64 & 60 & 56 & 58 & 58 & 57 & 92.8 & 93.6 & 95.0 \\
Ysel & 17 & 9 & -8 & 51 & 50 & 49 & 54 & 51 & 50 & 53 & 53 & 51 & 94.3 & 95.0 & 95.3 \\
YZsel & 28 & 15 & -13 & 45 & 45 & 44 & 53 & 48 & 46 & 46 & 46 & 45 & 92.7 & 95.8 & 95.2 \\
OP + All & 11 & 5 & -6 & 52 & 52 & 51 & 53 & 53 & 51 & 53 & 52 & 51 & 94.8 & 94.9 & 94.3 \\
OP + Ysel & 10 & 4 & -6 & 48 & 46 & 46 & 49 & 46 & 46 & 47 & 46 & 45 & 94.0 & 95.6 & 93.4 \\
OP + YZsel & 12 & 7 & -4 & 39 & 40 & 38 & 41 & 41 & 38 & 40 & 39 & 38 & 94.1 & 96.2 & 95.2 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 22 & 13 & -9 & 44 & 43 & 41 & 49 & 45 & 42 & 44 & 44 & 42 & 91.2 & 94.0 & 95.1 \\
Treatment & 24 & 13 & -11 & 45 & 43 & 42 & 51 & 45 & 43 & 44 & 43 & 42 & 90.8 & 93.4 & 95.1 \\
Outcome & 22 & 12 & -9 & 44 & 42 & 41 & 49 & 43 & 42 & 44 & 43 & 42 & 91.6 & 94.4 & 95.2 \\
All & 32 & 16 & -16 & 44 & 44 & 42 & 54 & 47 & 44 & 43 & 43 & 42 & 87.8 & 92.8 & 93.9 \\
Ysel & 23 & 12 & -11 & 43 & 42 & 41 & 49 & 44 & 43 & 43 & 43 & 42 & 91.1 & 93.9 & 94.8 \\
YZsel & 29 & 15 & -14 & 41 & 40 & 40 & 50 & 43 & 42 & 41 & 41 & 40 & 91.0 & 92.7 & 95.5 \\
OP + All & 9 & 4 & -5 & 37 & 37 & 36 & 38 & 37 & 36 & 37 & 37 & 35 & 94.6 & 94.8 & 94.0 \\
OP + Ysel & 9 & 4 & -5 & 39 & 37 & 37 & 40 & 37 & 37 & 38 & 37 & 36 & 94.4 & 95.3 & 94.0 \\
OP + YZsel & 9 & 6 & -4 & 34 & 35 & 33 & 35 & 35 & 34 & 35 & 34 & 33 & 95.8 & 94.5 & 93.1 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 5 & 6 & 1 & 46 & 44 & 43 & 46 & 45 & 43 & 47 & 47 & 45 & 95.4 & 95.6 & 95.2 \\
Treatment & 9 & 7 & -2 & 43 & 41 & 39 & 44 & 42 & 39 & 45 & 44 & 42 & 95.4 & 95.9 & 96.1 \\
Outcome & 6 & 6 & -1 & 38 & 38 & 37 & 39 & 38 & 37 & 43 & 43 & 41 & 97.0 & 97.2 & 97.5 \\
All & 26 & 14 & -12 & 38 & 38 & 36 & 46 & 40 & 37 & 40 & 40 & 39 & 92.1 & 95.0 & 95.8 \\
Ysel & 12 & 7 & -4 & 37 & 37 & 36 & 39 & 37 & 36 & 42 & 42 & 41 & 96.2 & 97.3 & 96.8 \\
YZsel & 6 & 7 & 1 & 73 & 73 & 73 & 73 & 74 & 73 & 62 & 62 & 60 & 90.3 & 91.0 & 90.0 \\
OP + All & 9 & 4 & -5 & 33 & 33 & 32 & 34 & 33 & 33 & 33 & 33 & 32 & 94.2 & 94.3 & 93.3 \\
OP + Ysel & 9 & 4 & -4 & 33 & 33 & 33 & 35 & 33 & 33 & 34 & 33 & 32 & 94.2 & 94.0 & 93.3 \\
OP + YZsel & 10 & 6 & -4 & 32 & 32 & 32 & 34 & 33 & 32 & 33 & 33 & 32 & 96.2 & 95.5 & 95.5 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 13 & 10 & -4 & 39 & 38 & 38 & 41 & 39 & 38 & 42 & 42 & 41 & 95.6 & 96.4 & 96.3 \\
Treatment & 15 & 9 & -6 & 38 & 38 & 36 & 41 & 39 & 36 & 41 & 40 & 39 & 95.1 & 96.0 & 96.0 \\
Outcome & 14 & 9 & -5 & 35 & 35 & 34 & 38 & 36 & 35 & 40 & 40 & 39 & 96.4 & 97.0 & 97.2 \\
All & 29 & 15 & -14 & 37 & 37 & 35 & 47 & 40 & 38 & 39 & 39 & 38 & 89.8 & 94.2 & 95.2 \\
Ysel & 17 & 9 & -8 & 35 & 35 & 34 & 39 & 36 & 35 & 40 & 40 & 39 & 95.0 & 96.8 & 97.4 \\
YZsel & -11 & -2 & 9 & 108 & 104 & 95 & 109 & 104 & 96 & 65 & 67 & 55 & 84.1 & 89.6 & 86.2 \\
OP + All & 9 & 4 & -5 & 33 & 33 & 32 & 34 & 33 & 33 & 33 & 33 & 32 & 94.0 & 94.0 & 93.4 \\
OP + Ysel & 8 & 4 & -4 & 33 & 33 & 33 & 34 & 33 & 33 & 34 & 33 & 32 & 94.8 & 94.4 & 93.6 \\
OP + YZsel & 9 & 4 & -5 & 38 & 34 & 38 & 39 & 35 & 38 & 34 & 34 & 33 & 96.9 & 96.9 & 95.2 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 62 & 38 & -24 & 56 & 54 & 54 & 84 & 67 & 59 & 55 & 54 & 54 & 79.0 & 88.6 & 92.6 \\
\multicolumn{1}{l}{\textbf{OAL}} & 13 & 6 & -7 & 50 & 47 & 48 & 52 & 48 & 48 & 56 & 55 & 55 & 96.1 & 97.2 & 97.3 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 9 & 8 & -1 & 52 & 51 & 50 & 53 & 51 & 50 & 52 & 50 & 50 & 94.2 & 94.0 & 94.7 \\
Treatment & 0 & 1 & 1 & 52 & 51 & 51 & 52 & 51 & 51 & 53 & 51 & 51 & 94.7 & 93.9 & 94.5 \\
Outcome & 0 & 2 & 2 & 49 & 47 & 48 & 49 & 47 & 48 & 50 & 47 & 48 & 94.0 & 94.3 & 94.6 \\
All & 48 & 30 & -18 & 54 & 53 & 53 & 73 & 61 & 56 & 55 & 54 & 54 & 86.2 & 91.2 & 93.8 \\
Ysel & 8 & 1 & -7 & 49 & 47 & 48 & 50 & 47 & 49 & 57 & 56 & 56 & 96.9 & 97.8 & 97.4 \\
YZsel & 21 & 13 & -7 & 56 & 52 & 53 & 59 & 54 & 53 & 55 & 54 & 53 & 93.2 & 94.1 & 94.8 \\
OP + All & 14 & 4 & -10 & 46 & 45 & 45 & 48 & 45 & 47 & 55 & 54 & 54 & 97.0 & 98.0 & 97.8 \\
OP + Ysel & 8 & 1 & -7 & 49 & 47 & 48 & 50 & 47 & 49 & 48 & 47 & 47 & 93.4 & 94.7 & 93.3 \\
OP + YZsel & 11 & 2 & -9 & 49 & 46 & 46 & 50 & 46 & 47 & 47 & 45 & 45 & 93.6 & 94.0 & 95.6 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 23 & 16 & -7 & 71 & 68 & 69 & 75 & 70 & 70 & 71 & 70 & 69 & 93.7 & 94.6 & 94.7 \\
Treatment & 22 & 15 & -6 & 72 & 69 & 70 & 75 & 71 & 70 & 74 & 72 & 72 & 94.2 & 94.3 & 94.8 \\
Outcome & 23 & 15 & -8 & 70 & 68 & 68 & 74 & 69 & 68 & 73 & 72 & 72 & 94.0 & 95.4 & 95.5 \\
All & 34 & 22 & -13 & 84 & 81 & 81 & 90 & 84 & 81 & 81 & 80 & 80 & 92.0 & 93.0 & 93.9 \\
Ysel & 27 & 16 & -11 & 71 & 69 & 70 & 76 & 71 & 71 & 75 & 73 & 73 & 94.2 & 94.7 & 94.8 \\
YZsel & 28 & 15 & -13 & 67 & 64 & 65 & 73 & 65 & 66 & 68 & 67 & 66 & 93.9 & 95.2 & 95.4 \\
OP + All & 13 & 3 & -10 & 75 & 74 & 73 & 76 & 75 & 74 & 75 & 73 & 74 & 93.8 & 94.2 & 94.1 \\
OP + Ysel & 14 & 5 & -9 & 65 & 64 & 65 & 67 & 64 & 65 & 67 & 65 & 65 & 94.8 & 95.0 & 94.4 \\
OP + YZsel & 18 & 3 & -15 & 59 & 56 & 55 & 62 & 56 & 57 & 60 & 58 & 58 & 93.9 & 96.2 & 95.0 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 28 & 19 & -10 & 63 & 60 & 59 & 69 & 63 & 60 & 61 & 60 & 59 & 91.3 & 93.2 & 94.0 \\
Treatment & 31 & 20 & -11 & 63 & 60 & 59 & 70 & 64 & 60 & 62 & 61 & 60 & 91.1 & 93.4 & 94.5 \\
Outcome & 29 & 19 & -11 & 62 & 60 & 58 & 68 & 63 & 59 & 62 & 60 & 59 & 90.8 & 93.8 & 94.4 \\
All & 40 & 26 & -15 & 65 & 63 & 61 & 76 & 68 & 63 & 62 & 61 & 60 & 88.6 & 92.0 & 93.3 \\
Ysel & 31 & 20 & -12 & 62 & 59 & 60 & 70 & 63 & 61 & 62 & 61 & 60 & 91.1 & 93.2 & 93.8 \\
YZsel & 32 & 20 & -13 & 60 & 57 & 56 & 68 & 60 & 58 & 60 & 59 & 57 & 91.8 & 93.7 & 93.9 \\
OP + All & 12 & 3 & -9 & 53 & 52 & 52 & 55 & 52 & 52 & 54 & 52 & 52 & 95.0 & 94.2 & 94.4 \\
OP + Ysel & 12 & 3 & -9 & 53 & 51 & 52 & 54 & 51 & 53 & 53 & 51 & 51 & 94.6 & 93.8 & 93.8 \\
OP + YZsel & 14 & 3 & -11 & 52 & 49 & 48 & 54 & 49 & 49 & 51 & 49 & 49 & 94.5 & 96.6 & 95.2 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -11 & -6 & 5 & 76 & 70 & 70 & 76 & 71 & 70 & 74 & 71 & 69 & 94.0 & 95.4 & 94.0 \\
Treatment & -1 & 0 & 0 & 66 & 63 & 61 & 66 & 63 & 61 & 67 & 65 & 63 & 94.8 & 95.6 & 95.2 \\
Outcome & -3 & 0 & 2 & 63 & 60 & 58 & 63 & 60 & 58 & 67 & 65 & 63 & 95.6 & 95.9 & 96.6 \\
All & 37 & 23 & -13 & 55 & 53 & 53 & 66 & 58 & 54 & 57 & 57 & 56 & 91.4 & 94.2 & 95.5 \\
Ysel & 9 & 3 & -5 & 59 & 56 & 55 & 60 & 56 & 55 & 64 & 62 & 61 & 96.2 & 96.8 & 97.0 \\
YZsel & -21 & -13 & 8 & 105 & 99 & 98 & 107 & 100 & 98 & 90 & 88 & 86 & 88.0 & 94.5 & 92.9 \\
OP + All & 13 & 3 & -10 & 47 & 45 & 46 & 49 & 46 & 47 & 47 & 45 & 46 & 93.4 & 94.1 & 94.2 \\
OP + Ysel & 12 & 3 & -10 & 47 & 46 & 46 & 48 & 46 & 47 & 47 & 45 & 46 & 93.8 & 93.8 & 93.8 \\
OP + YZsel & 15 & 4 & -11 & 48 & 45 & 46 & 50 & 45 & 47 & 47 & 45 & 46 & 93.5 & 96.6 & 95.2 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 11 & 8 & -3 & 60 & 57 & 57 & 61 & 58 & 57 & 63 & 61 & 60 & 95.0 & 95.4 & 95.6 \\
Treatment & 20 & 13 & -7 & 55 & 53 & 54 & 59 & 55 & 54 & 59 & 58 & 57 & 94.5 & 96.0 & 95.5 \\
Outcome & 18 & 13 & -6 & 53 & 50 & 51 & 56 & 52 & 51 & 59 & 58 & 57 & 95.8 & 96.4 & 97.2 \\
All & 49 & 31 & -19 & 54 & 52 & 52 & 73 & 61 & 55 & 55 & 55 & 54 & 86.4 & 92.0 & 94.5 \\
Ysel & 28 & 16 & -12 & 52 & 49 & 50 & 59 & 52 & 51 & 57 & 57 & 56 & 94.8 & 96.6 & 97.0 \\
YZsel & -20 & -15 & 4 & 138 & 131 & 124 & 139 & 132 & 124 & 88 & 86 & 81 & 87.8 & 90.8 & 93.3 \\
OP + All & 13 & 3 & -10 & 47 & 46 & 46 & 49 & 46 & 47 & 47 & 45 & 46 & 94.2 & 94.3 & 93.7 \\
OP + Ysel & 12 & 2 & -9 & 47 & 46 & 46 & 48 & 46 & 47 & 47 & 45 & 46 & 94.0 & 94.3 & 94.3 \\
OP + YZsel & 15 & 3 & -11 & 49 & 46 & 45 & 51 & 46 & 47 & 47 & 45 & 46 & 93.7 & 95.8 & 95.4 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & 61 & 38 & -23 & 39 & 38 & 39 & 73 & 54 & 45 & 39 & 38 & 38 & 64.6 & 82.8 & 89.3 \\
\multicolumn{1}{l}{\textbf{OAL}} & 3 & 2 & -1 & 35 & 33 & 33 & 35 & 33 & 33 & 39 & 39 & 38 & 97.2 & 97.4 & 97.4 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 8 & 7 & -1 & 37 & 35 & 36 & 38 & 36 & 36 & 36 & 35 & 35 & 93.8 & 94.3 & 94.8 \\
Treatment & 0 & 1 & 2 & 37 & 36 & 35 & 37 & 36 & 35 & 37 & 35 & 35 & 95.0 & 94.4 & 95.1 \\
Outcome & -1 & 1 & 1 & 35 & 33 & 33 & 35 & 33 & 33 & 34 & 33 & 33 & 94.6 & 95.2 & 94.3 \\
All & 36 & 24 & -13 & 38 & 37 & 38 & 52 & 44 & 40 & 39 & 38 & 38 & 85.9 & 91.3 & 93.4 \\
Ysel & 3 & 0 & -3 & 35 & 33 & 33 & 35 & 33 & 34 & 39 & 39 & 38 & 97.2 & 97.9 & 97.2 \\
YZsel & 10 & 8 & -2 & 39 & 37 & 38 & 40 & 38 & 38 & 38 & 37 & 37 & 93.6 & 94.6 & 94.6 \\
OP + All & 8 & 3 & -5 & 33 & 32 & 32 & 34 & 32 & 33 & 39 & 38 & 38 & 97.3 & 98.0 & 97.9 \\
OP + Ysel & 3 & 0 & -3 & 35 & 33 & 33 & 35 & 33 & 34 & 33 & 32 & 32 & 93.4 & 95.2 & 93.9 \\
OP + YZsel & 5 & 2 & -3 & 34 & 32 & 33 & 35 & 32 & 33 & 34 & 32 & 32 & 94.1 & 95.3 & 94.0 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 20 & 13 & -7 & 49 & 48 & 48 & 53 & 50 & 49 & 51 & 50 & 49 & 94.7 & 95.1 & 95.2 \\
Treatment & 21 & 15 & -6 & 51 & 49 & 50 & 55 & 52 & 50 & 53 & 52 & 51 & 93.9 & 94.9 & 95.6 \\
Outcome & 20 & 14 & -6 & 50 & 49 & 49 & 54 & 51 & 50 & 53 & 52 & 51 & 94.5 & 94.6 & 95.3 \\
All & 26 & 18 & -9 & 57 & 56 & 58 & 62 & 59 & 58 & 58 & 58 & 57 & 93.3 & 94.5 & 94.8 \\
Ysel & 22 & 13 & -9 & 51 & 50 & 50 & 55 & 51 & 51 & 53 & 52 & 52 & 94.4 & 95.9 & 95.1 \\
YZsel & 17 & 11 & -6 & 46 & 46 & 46 & 49 & 47 & 46 & 48 & 48 & 47 & 94.6 & 95.0 & 94.5 \\
OP + All & 8 & 3 & -4 & 52 & 50 & 52 & 53 & 50 & 52 & 53 & 51 & 51 & 94.8 & 94.4 & 94.2 \\
OP + Ysel & 11 & 4 & -7 & 47 & 45 & 46 & 48 & 45 & 47 & 47 & 45 & 46 & 94.6 & 95.0 & 94.1 \\
OP + YZsel & 11 & 4 & -6 & 42 & 40 & 40 & 43 & 40 & 41 & 42 & 40 & 40 & 93.6 & 95.3 & 93.9 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 24 & 16 & -8 & 42 & 41 & 41 & 48 & 44 & 42 & 43 & 42 & 41 & 90.6 & 93.2 & 94.2 \\
Treatment & 25 & 16 & -9 & 43 & 41 & 42 & 50 & 44 & 42 & 43 & 42 & 41 & 91.0 & 93.0 & 94.0 \\
Outcome & 25 & 16 & -9 & 42 & 41 & 41 & 49 & 44 & 42 & 42 & 42 & 41 & 91.0 & 93.0 & 94.2 \\
All & 32 & 20 & -12 & 44 & 42 & 42 & 54 & 47 & 44 & 43 & 42 & 41 & 88.1 & 91.8 & 93.9 \\
Ysel & 26 & 17 & -9 & 42 & 41 & 40 & 49 & 44 & 42 & 42 & 41 & 41 & 90.5 & 93.2 & 94.7 \\
YZsel & 22 & 14 & -8 & 41 & 40 & 40 & 47 & 43 & 41 & 41 & 41 & 40 & 92.0 & 93.8 & 94.8 \\
OP + All & 7 & 1 & -5 & 37 & 35 & 36 & 38 & 35 & 36 & 36 & 35 & 35 & 94.2 & 94.8 & 93.7 \\
OP + Ysel & 7 & 2 & -5 & 37 & 35 & 35 & 37 & 35 & 35 & 36 & 35 & 35 & 94.4 & 95.2 & 94.2 \\
OP + YZsel & 6 & 1 & -4 & 36 & 34 & 34 & 36 & 34 & 34 & 35 & 34 & 34 & 94.3 & 95.7 & 94.0 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -14 & -7 & 7 & 53 & 50 & 47 & 54 & 50 & 48 & 53 & 51 & 48 & 94.2 & 95.8 & 94.8 \\
Treatment & -4 & -1 & 3 & 46 & 44 & 42 & 46 & 44 & 42 & 48 & 46 & 44 & 95.3 & 95.3 & 95.5 \\
Outcome & -6 & -3 & 3 & 44 & 41 & 40 & 44 & 41 & 40 & 47 & 46 & 44 & 96.2 & 96.9 & 96.7 \\
All & 26 & 17 & -9 & 38 & 37 & 37 & 46 & 40 & 38 & 41 & 40 & 39 & 92.2 & 94.4 & 95.7 \\
Ysel & 2 & 0 & -2 & 42 & 40 & 38 & 42 & 40 & 38 & 46 & 44 & 43 & 96.9 & 97.0 & 97.6 \\
YZsel & -35 & -21 & 14 & 70 & 65 & 66 & 78 & 69 & 68 & 64 & 62 & 60 & 87.9 & 91.9 & 91.5 \\
OP + All & 7 & 2 & -5 & 34 & 32 & 33 & 34 & 32 & 33 & 34 & 32 & 32 & 94.0 & 94.8 & 94.0 \\
OP + Ysel & 6 & 2 & -4 & 34 & 32 & 33 & 35 & 32 & 33 & 34 & 32 & 32 & 94.3 & 94.9 & 94.3 \\
OP + YZsel & 8 & 3 & -4 & 34 & 32 & 33 & 34 & 32 & 33 & 33 & 32 & 32 & 93.4 & 95.3 & 93.8 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 9 & 8 & -1 & 41 & 39 & 40 & 42 & 40 & 40 & 44 & 43 & 42 & 95.9 & 96.2 & 96.2 \\
Treatment & 17 & 12 & -5 & 38 & 37 & 37 & 42 & 39 & 38 & 41 & 41 & 40 & 95.5 & 95.2 & 96.2 \\
Outcome & 16 & 11 & -5 & 36 & 35 & 35 & 40 & 36 & 36 & 41 & 41 & 40 & 96.0 & 96.8 & 97.3 \\
All & 45 & 29 & -16 & 37 & 36 & 37 & 58 & 46 & 40 & 39 & 39 & 38 & 80.8 & 89.6 & 93.9 \\
Ysel & 23 & 14 & -9 & 36 & 34 & 35 & 42 & 37 & 36 & 40 & 40 & 39 & 94.2 & 96.2 & 97.2 \\
YZsel & -34 & -25 & 8 & 87 & 79 & 77 & 94 & 83 & 77 & 63 & 60 & 55 & 86.6 & 89.7 & 92.7 \\
OP + All & 6 & 2 & -4 & 34 & 32 & 33 & 34 & 32 & 33 & 34 & 32 & 32 & 94.3 & 95.3 & 94.3 \\
OP + Ysel & 6 & 2 & -4 & 34 & 32 & 33 & 35 & 32 & 33 & 34 & 32 & 33 & 94.4 & 95.0 & 94.4 \\
OP + YZsel & 7 & 3 & -4 & 34 & 32 & 32 & 34 & 32 & 33 & 33 & 32 & 32 & 93.8 & 95.4 & 94.3 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}rccccccccccccccc@{}}
\toprule
\multicolumn{1}{l}{} & \multicolumn{3}{c}{Bias$\times 1000$} & \multicolumn{3}{c}{MCSD$\times 1000$} & \multicolumn{3}{c}{RMSE$\times 1000$} & \multicolumn{3}{c}{SE$\times 1000$} & \multicolumn{3}{c}{Coverage (\%; modified)} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
\multicolumn{1}{c}{Estimators} & \multicolumn{1}{l}{1 vs 2} & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 & 1 vs 2 & 1 vs 3 & 2 vs 3 \\ \midrule
\multicolumn{1}{l}{\textbf{Naive}} & -217 & -38 & 179 & 39 & 46 & 45 & 220 & 60 & 185 & 37 & 38 & 36 & 0 & 78.6 & 0.5 \\
\multicolumn{1}{l}{\textbf{OAL}} & -24 & -14 & 10 & 40 & 47 & 40 & 47 & 49 & 41 & 38 & 46 & 41 & 89 & 93.6 & 95.2 \\
\multicolumn{1}{l}{\textbf{LOGIS}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -3 & 3 & 6 & 36 & 46 & 42 & 36 & 46 & 42 & 36 & 46 & 42 & 94.7 & 95.1 & 94.8 \\
Treatment & -3 & 4 & 7 & 46 & 53 & 44 & 46 & 53 & 45 & 43 & 52 & 44 & 93.3 & 94.6 & 94.7 \\
Outcome & -3 & 2 & 5 & 34 & 43 & 40 & 34 & 43 & 40 & 34 & 43 & 40 & 94.5 & 95.0 & 95.2 \\
All & -84 & -61 & 23 & 38 & 46 & 42 & 92 & 76 & 48 & 40 & 50 & 46 & 45.2 & 78.6 & 94.0 \\
Ysel & -16 & -7 & 10 & 40 & 47 & 41 & 44 & 48 & 42 & 39 & 48 & 42 & 93.0 & 94.5 & 95.3 \\
YZsel & -13 & -4 & 8 & 41 & 49 & 42 & 43 & 49 & 43 & 40 & 49 & 43 & 93.3 & 94.6 & 95.3 \\
OP + All & -62 & -43 & 19 & 33 & 43 & 40 & 70 & 61 & 44 & 40 & 50 & 46 & 69.6 & 89.4 & 95.9 \\
OP + Ysel & -16 & -7 & 10 & 40 & 47 & 41 & 44 & 48 & 42 & 39 & 48 & 42 & 93.0 & 94.5 & 95.3 \\
OP + YZsel & -15 & -5 & 9 & 40 & 47 & 41 & 42 & 47 & 42 & 38 & 47 & 42 & 93.2 & 94.7 & 95.0 \\
\multicolumn{1}{l}{\textbf{CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -54 & -35 & 19 & 46 & 61 & 56 & 71 & 70 & 59 & 48 & 61 & 56 & 82.6 & 91.4 & 93.6 \\
Treatment & -98 & -69 & 29 & 55 & 66 & 61 & 112 & 95 & 67 & 54 & 65 & 61 & 57.0 & 82.1 & 92.8 \\
Outcome & -66 & -45 & 21 & 48 & 62 & 56 & 82 & 76 & 60 & 50 & 63 & 59 & 76.3 & 89.6 & 94.6 \\
All & -131 & -89 & 42 & 61 & 76 & 71 & 145 & 117 & 82 & 60 & 73 & 69 & 40.8 & 76.0 & 89.8 \\
Ysel & -100 & -69 & 31 & 52 & 66 & 63 & 112 & 95 & 70 & 54 & 66 & 62 & 55.1 & 82.3 & 91.6 \\
YZsel & -85 & -59 & 26 & 51 & 63 & 59 & 99 & 87 & 64 & 52 & 64 & 59 & 64.1 & 85.2 & 93.2 \\
OP + All & -71 & -45 & 26 & 50 & 68 & 64 & 86 & 82 & 69 & 51 & 67 & 63 & 74.8 & 90.2 & 92.1 \\
OP + Ysel & -61 & -40 & 22 & 45 & 60 & 57 & 76 & 72 & 61 & 46 & 59 & 56 & 74.9 & 89.6 & 92.2 \\
OP + YZsel & -57 & -37 & 20 & 43 & 57 & 54 & 71 & 68 & 58 & 44 & 57 & 53 & 77.7 & 91.1 & 93.2 \\
\multicolumn{1}{l}{\textbf{Pruned CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & -80 & -57 & 24 & 50 & 54 & 48 & 94 & 78 & 54 & 43 & 52 & 48 & 54.4 & 79.1 & 92.2 \\
Treatment & -117 & -85 & 33 & 53 & 59 & 52 & 129 & 103 & 62 & 48 & 57 & 52 & 32.4 & 65.2 & 90.8 \\
Outcome & -93 & -65 & 28 & 49 & 53 & 47 & 105 & 84 & 55 & 43 & 52 & 48 & 42.5 & 74.8 & 91.2 \\
All & -147 & -106 & 41 & 49 & 55 & 51 & 155 & 119 & 66 & 45 & 53 & 50 & 12.0 & 47.5 & 86.0 \\
Ysel & -122 & -87 & 35 & 50 & 54 & 50 & 132 & 102 & 61 & 45 & 54 & 50 & 26.0 & 62.5 & 88.5 \\
YZsel & -109 & -78 & 32 & 51 & 56 & 50 & 121 & 96 & 59 & 46 & 54 & 50 & 35.7 & 69.0 & 90.6 \\
OP + All & -76 & -52 & 24 & 37 & 48 & 44 & 84 & 71 & 50 & 36 & 47 & 44 & 44.5 & 78.4 & 90.8 \\
OP + Ysel & -67 & -46 & 21 & 37 & 47 & 44 & 76 & 66 & 49 & 37 & 47 & 44 & 55.2 & 82.3 & 91.7 \\
OP + YZsel & -63 & -42 & 21 & 38 & 48 & 45 & 73 & 64 & 49 & 37 & 47 & 44 & 61.0 & 84.8 & 92.3 \\
\multicolumn{1}{l}{\textbf{Bagged CART}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 67 & 63 & -4 & 56 & 69 & 60 & 87 & 93 & 60 & 54 & 68 & 59 & 70.5 & 81.9 & 95.3 \\
Treatment & -33 & -18 & 15 & 55 & 63 & 55 & 65 & 66 & 57 & 54 & 63 & 55 & 90.9 & 94.4 & 95.3 \\
Outcome & 17 & 20 & 3 & 46 & 55 & 49 & 49 & 59 & 49 & 48 & 59 & 52 & 93.6 & 95.5 & 97.0 \\
All & -127 & -90 & 37 & 39 & 48 & 45 & 133 & 102 & 58 & 42 & 50 & 47 & 11.8 & 56.6 & 89.3 \\
Ysel & -50 & -31 & 19 & 51 & 56 & 48 & 72 & 64 & 52 & 48 & 57 & 51 & 80.6 & 91.6 & 94.7 \\
YZsel & -7 & 4 & 10 & 64 & 68 & 56 & 64 & 68 & 57 & 55 & 65 & 56 & 90.8 & 93.3 & 95.4 \\
OP + All & -60 & -40 & 20 & 33 & 43 & 40 & 68 & 59 & 44 & 34 & 43 & 40 & 60.0 & 85.0 & 92.2 \\
OP + Ysel & -54 & -36 & 18 & 33 & 42 & 39 & 63 & 56 & 43 & 34 & 43 & 40 & 66.8 & 86.2 & 93.2 \\
OP + YZsel & -52 & -34 & 17 & 33 & 43 & 39 & 61 & 55 & 43 & 34 & 43 & 40 & 68.2 & 86.9 & 93.2 \\
\multicolumn{1}{l}{\textbf{Random Forests}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Confounder & 42 & 39 & -3 & 48 & 57 & 50 & 64 & 69 & 50 & 47 & 59 & 52 & 83.4 & 89.7 & 95.4 \\
Treatment & -61 & -43 & 18 & 42 & 50 & 46 & 74 & 66 & 49 & 44 & 53 & 48 & 72.8 & 89.3 & 94.8 \\
Outcome & -24 & -14 & 10 & 36 & 46 & 42 & 43 & 48 & 43 & 41 & 52 & 47 & 94.6 & 96.7 & 96.8 \\
All & -149 & -107 & 42 & 36 & 45 & 44 & 153 & 116 & 60 & 39 & 48 & 46 & 1.8 & 37.5 & 86.4 \\
Ysel & -83 & -59 & 25 & 40 & 46 & 42 & 93 & 75 & 49 & 41 & 50 & 47 & 45.9 & 80.6 & 93.7 \\
YZsel & -25 & -14 & 11 & 66 & 65 & 48 & 70 & 66 & 49 & 45 & 55 & 49 & 79.1 & 90.6 & 95.3 \\
OP + All & -42 & -27 & 15 & 34 & 44 & 40 & 54 & 52 & 42 & 35 & 44 & 40 & 79.2 & 90.2 & 93.3 \\
OP + Ysel & -44 & -30 & 14 & 34 & 43 & 39 & 56 & 52 & 42 & 34 & 43 & 40 & 76.6 & 89.0 & 94.0 \\
OP + YZsel & -43 & -29 & 14 & 34 & 43 & 39 & 55 & 52 & 42 & 34 & 43 & 40 & 76.8 & 89.4 & 94.0 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lccccl@{}}
\toprule
\multicolumn{1}{c}{} & Total & \begin{tabular}[c]{@{}c@{}}\# Selected \\ by Outcome\end{tabular} & \begin{tabular}[c]{@{}c@{}}\# Selected \\ by Treatment\end{tabular} & \begin{tabular}[c]{@{}c@{}}\# in the\\ Intersection\end{tabular} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}Description of Phecodes\\ in the Intersection\end{tabular}} \\ \midrule
Circulatory system & 130 & 8 & 8 & 2 & Congestive heart failure (CHF) NOS, congestive heart failure; nonhypertensive. \\
Congenital anomalies & 13 & 0 & 0 & 0 &  \\
Dermatologic & 51 & 1 & 2 & 0 &  \\
Digestive & 96 & 2 & 2 & 0 &  \\
Endocrine/metabolic & 95 & 4 & 6 & 1 & Type 2 diabetes. \\
Genitourinary & 79 & 7 & 6 & 0 &  \\
Hematopoietic & 35 & 5 & 5 & 1 & Lymphadenitis. \\
Infectious diseases & 32 & 1 & 0 & 0 &  \\
Injuries and poisonings & 72 & 2 & 1 & 0 &  \\
Mental disorders & 42 & 3 & 5 & 2 & \begin{tabular}[c]{@{}l@{}}Delirium dementia and amnestic and other cognitive disorders, \\ tobacco use disorder.\end{tabular} \\
Musculoskeletal & 82 & 0 & 7 & 0 &  \\
Neoplasms & 89 & 8 & 15 & 4 & \begin{tabular}[c]{@{}l@{}}Cancer of prostate, secondary malignancy of respiratory organs, \\ secondary malignant neoplasm, secondary malignant neoplasm of liver.\end{tabular} \\
Neurological & 46 & 2 & 1 & 0 &  \\
Respiratory & 64 & 6 & 4 & 1 & Abnormal findings examination of lungs. \\
Sense organ & 83 & 0 & 2 & 0 &  \\
Symptoms & 36 & 5 & 5 & 1 & Nausea and vomiting. \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lccccl@{}}
\toprule
\multicolumn{1}{c}{} & Total & \begin{tabular}[c]{@{}c@{}}\# Selected \\ by Outcome\end{tabular} & \begin{tabular}[c]{@{}c@{}}\# Selected \\ by Treatment\end{tabular} & \begin{tabular}[c]{@{}c@{}}\# in the\\ Intersection\end{tabular} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}Description of Phecodes\\ in the Intersection\end{tabular}} \\ \midrule
Circulatory system & 130 & 10 & 13 & 3 & \begin{tabular}[c]{@{}l@{}}Atrial fibrillation and flutter, congestive heart failure (CHF) NOS, \\ congestive heart failure; nonhypertensive.\end{tabular} \\
Congenital anomalies & 13 & 0 & 0 & 0 & \multicolumn{1}{c}{} \\
Dermatologic & 51 & 1 & 3 & 0 & \multicolumn{1}{c}{} \\
Digestive & 96 & 2 & 5 & 0 & \multicolumn{1}{c}{} \\
Endocrine/metabolic & 95 & 3 & 6 & 1 & Type 2 diabetes. \\
Genitourinary & 79 & 5 & 8 & 0 &  \\
Hematopoietic & 35 & 3 & 5 & 1 & Lymphadenitis. \\
Infectious diseases & 32 & 1 & 1 & 0 &  \\
Injuries and poisonings & 72 & 2 & 2 & 0 &  \\
Mental disorders & 42 & 1 & 6 & 1 & Tobacco use disorder. \\
Musculoskeletal & 82 & 2 & 9 & 0 &  \\
Neoplasms & 89 & 5 & 16 & 3 & \begin{tabular}[c]{@{}l@{}}Cancer of bronchus; lung, secondary malignant neoplasm, \\ secondary malignant neoplasm of liver.\end{tabular} \\
Neurological & 46 & 3 & 2 & 0 &  \\
Respiratory & 64 & 6 & 6 & 1 & Abnormal findings examination of lungs. \\
Sense organ & 83 & 0 & 2 & 0 &  \\
Symptoms & 36 & 4 & 6 & 1 & Malaise and fatigue. \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lccccl@{}}
\toprule
\multicolumn{1}{c}{} & Total & \begin{tabular}[c]{@{}c@{}}\# Selected \\ by Outcome\end{tabular} & \begin{tabular}[c]{@{}c@{}}\# Selected \\ by Treatment\end{tabular} & \begin{tabular}[c]{@{}c@{}}\# in the\\ Intersection\end{tabular} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}Description of Phecodes\\ in the Intersection\end{tabular}} \\ \midrule
Circulatory system & 130 & 7 & 10 & 2 & Congestive heart failure (CHF) NOS,  congestive heart failure; nonhypertensive. \\
Congenital anomalies & 13 & 0 & 0 & 0 & \multicolumn{1}{c}{} \\
Dermatologic & 51 & 0 & 3 & 0 & \multicolumn{1}{c}{} \\
Digestive & 96 & 2 & 5 & 0 & \multicolumn{1}{c}{} \\
Endocrine/metabolic & 95 & 6 & 5 & 0 &  \\
Genitourinary & 79 & 10 & 9 & 0 &  \\
Hematopoietic & 35 & 6 & 5 & 1 & Lymphadenitis. \\
Infectious diseases & 32 & 2 & 0 & 0 &  \\
Injuries and poisonings & 72 & 2 & 1 & 0 &  \\
Mental disorders & 42 & 2 & 5 & 0 &  \\
Musculoskeletal & 82 & 1 & 8 & 0 &  \\
Neoplasms & 89 & 11 & 15 & 6 & \begin{tabular}[c]{@{}l@{}}Cancer of prostate, cancer of stomach, malignant neoplasm of head, face, and neck, \\ secondary malignancy of respiratory organs, secondary malignant neoplasm, \\ secondary malignant neoplasm of liver.\end{tabular} \\
Neurological & 46 & 2 & 1 & 0 &  \\
Respiratory & 64 & 6 & 5 & 0 &  \\
Sense organ & 83 & 1 & 2 & 0 &  \\
Symptoms & 36 & 5 & 5 & 1 & Nausea and vomiting \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lccccl@{}}
\toprule
\multicolumn{1}{c}{} & Total & \begin{tabular}[c]{@{}c@{}}\# Selected \\ by Outcome\end{tabular} & \begin{tabular}[c]{@{}c@{}}\# Selected \\ by Treatment\end{tabular} & \begin{tabular}[c]{@{}c@{}}\# in the\\ Intersection\end{tabular} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}Description of Phecodes\\ in the Intersection\end{tabular}} \\ \midrule
Circulatory system & 130 & 10 & 14 & 2 & Atrial fibrillation and flutter, congestive heart failure (CHF) NOS. \\
Congenital anomalies & 13 & 0 & 0 & 0 & \multicolumn{1}{c}{} \\
Dermatologic & 51 & 4 & 3 & 1 & Chronic ulcer of skin. \\
Digestive & 96 & 4 & 7 & 0 & \multicolumn{1}{c}{} \\
Endocrine/metabolic & 95 & 6 & 6 & 1 & Type 2 diabetes. \\
Genitourinary & 79 & 12 & 10 & 0 &  \\
Hematopoietic & 35 & 4 & 5 & 1 & Lymphadenitis. \\
Infectious diseases & 32 & 1 & 1 & 0 &  \\
Injuries and poisonings & 72 & 4 & 2 & 0 &  \\
Mental disorders & 42 & 1 & 6 & 0 &  \\
Musculoskeletal & 82 & 2 & 9 & 0 &  \\
Neoplasms & 89 & 12 & 15 & 6 & \begin{tabular}[c]{@{}l@{}}Cancer of connective tissue, cancer of esophagus, cancer of prostate, chemotherapy, \\ secondary malignant neoplasm, secondary malignant neoplasm of liver.\end{tabular}
